An experimental study of the rearrangements of valence protons and neutrons amongst single-particle orbits during double {\beta} decay in 100Mo

The rearrangements of protons and neutrons amongst the valence single-particle orbitals during double {\beta} decay of 100Mo have been determined by measuring cross sections in (d,p), (p,d), (3He,{\alpha}) and (3He,d) reactions on 98,100Mo and 100,102Ru targets. The deduced nucleon occupancies reveal significant discrepancies when compared with theoretical calculations; the same calculations have previously been used to determine the nuclear matrix element associated with the decay probability of double {\beta} decay of the 100Mo system.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lccllllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{103}$Ru populated via the $^{102}$Ru($d$,$p$) reaction. Excitation energies are generally known to better than $\sim$3~keV. }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{8$^{\circ}$} & 18$^{\circ}$  &27$^{\circ}$  &33$^{\circ}$ &43$^{\circ}$    \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{8}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{8}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

2.0$^{\footnotemark[1]}$&2&5/2$^+$&1.06(1)&4.43(1)&2.364(7)&1.098(4)&0.990(3)\\
134&2&5/2$^+$&0.006(1)&0.0236(6)&0.0131(5)&0.0092(3)&0.0085(3)\\
174&0&1/2$^+$&7.70(3)&0.975(4)&2.540(8)&2.468(7)&1.087(4)\\
213&4&7/2$^+$&0.098(3)&0.172(2)&0.262(2)&0.338(2)&0.246(1)\\
239&5&11/2$^-$&0.087(3)&0.228(2)&0.278(2)&0.363(2)&0.430(2)\\
297&3&7/2$^-$&0.292(5)&0.568(3)&0.536(3)&0.419(2)&0.237(1)\\
346&2&3/2$^+$&0.046(2)&0.165(2)&0.088(1)&0.0483(7)&0.0441(6)\\
406&2&3/2$^+$,   5/2$^+$&0.848(9)&2.687(8)&1.273(5)&0.646(3)&0.668(3)\\
432&0&1/2$^+$&0.257(5)&0.040(1)&0.098(1)&0.094(1)&0.0386(6)\\
480&0&1/2$^+$&0.013(1)&0.0022(3)&0.0049(3)&0.0043(2)&0.0019(2)\\
500&2&5/2$^+$&0.018(1)&0.075(1)&0.0445(8)&0.0255(5)&0.0180(4)\\
548&2&3/2$^+$,   5/2$^+$&0.127(8)&0.177(2)&0.070(3)&0.081(2)&0.047(1)\\
554&0&1/2$^+$&0.341(9)&0.051(2)&0.121(2)&0.114(2)&0.060(1)\\
562&2&3/2$^+$,   5/2$^+$&0.088(6)&0.205(2)&0.114(2)&0.058(1)&0.056(1)\\
591&2&5/2$^+$&0.186(4)&0.812(4)&0.485(3)&0.263(2)&0.204(1)\\
661&2&3/2$^+$&0.180(4)&0.557(3)&0.308(2)&0.180(1)&0.151(1)\\
698&4&7/2$^+$,   9/2$^+$&0.040(2)&0.063(1)&0.090(1)&0.120(1)&0.0794(8)\\
737&0&1/2$^+$&0.382(6)&0.073(1)&0.145(1)&0.159(1)&0.0893(8)\\
774&(4/5)$^{\footnotemark[2]}$&&0.015(2)&0.0256(7)&0.0302(7)&0.0393(7)&0.0386(5)\\
785&2&3/2$^+$,   5/2$^+$&	0.003(1)&	0.0078(4)&0.0039(3)&	0.0042(3)3	&0.0043(2)\\
908&2&3/2$^+$,   5/2$^+$&0.553(7)&1.547(6)&0.738(4)&0.415(2)&0.373(2)\\
927&1&3/2$^-$&0.076(3)&0.075(4)&0.031(5)&0.0344(8)&0.025(4)\\
1004&2&3/2$^+$,   5/2$^+$&0.042(2)&0.142(2)&0.080(1)&0.0424(8)&0.0301(6)\\
1056&&&0.003(1)&0.0088(4)&0.0087(4)&0.0106(3)&0.0070(2)\\
1065&2&3/2$^+$,   5/2$^+$&	0.0016(8)		&0.0089(4)		&0.0035(3)		&0.0025(3)	&	0.0014(2)\\	
1080&&&0.009(1)&0.0164(5)&0.0121(5)&0.0168(5)&0.0208(4)\\
1107&0&1/2$^+$&0.569(7)&0.082(1)&0.202(2)&0.218(1)&0.1029(9)\\
1174&1&1/2$^-$,   3/2$^-$&0.009(1)&0.0084(4)&0.0026(3)&0.0033(2)&0.0019(2)\\
1184&2&3/2$^+$,   5/2$^+$&0.030(2)&0.101(1)&0.0571(9)&0.0289(6)&0.0228(4)\\
1218&2&3/2$^+$,   5/2$^+$&0.036(1)&0.0914(8)&0.0578(6)&0.0337(4)&0.0273(3)\\
1236&2&3/2$^+$,   5/2$^+$&0.021(1)&0.0385(7)&0.0195(5)&0.0074(4)&0.0096(3)\\
1250&2&3/2$^+$,   5/2$^+$&0.186(3)&0.497(2)&0.278(1)&0.1468(9)&0.1389(7)\\
1270&2&3/2$^+$,   5/2$^+$&0.031(1)&0.109(1)&0.0687(8)&0.0360(5)&0.0271(4)\\
1288&2&3/2$^+$,   5/2$^+$&	0.007(1)	&	0.0048(4)	&	0.0046(4)	&	0.0033(2)	&	0.0014(2)	&\\
1300&1&1/2$^-$,   3/2$^-$&	0.0039(8)	&	0.0055(4)	&	0.0038(3)	&	0.0041(2)	&	0.0031(2)	&\\
1312&&&0.013(1)&0.0175(5)&0.0230(6)&0.0259(4)&0.0157(3)\\
1323&&&0.037(2)&0.0827(8)&0.0928(9)&0.1137(8)&0.1222(7)\\
1347&2&3/2$^+$,   5/2$^+$&0.010(1)&0.0344(5)&0.0236(5)&0.0137(4)&0.0094(4)\\
1370&4&7/2$^+$,   9/2$^+$&0.014(1)&0.0226(4)&0.0341(5)&0.0416(5)&0.0362(4)\\
1400&(4)&(7/2$^+$,   9/2$^+$)&	&		0.0041(3)	&	0.0045(3)	&	0.0049(2)	&	0.0030(2)	&\\
1432&(2)&3/2$^+$,   5/2$^+$&&0.1129(8)&0.0566(6)&0.0548(5)&0.0331(3)\\
1461&3&5/2$^-$,   7/2$^-$&&0.0905(8)&0.0897(8)&0.0724(6)&0.0431(4)\\
1487&3&5/2$^-$,   7/2$^-$&0.033(1)&0.052(3)&0.0587(7)&0.0401(5)&0.0284(4)\\
1554&4&7/2$^+$,   9/2$^+$&0.103(3)&&0.173(2)&0.173(1)&0.1198(9)\\
1600&1&1/2$^-$,   3/2$^-$&0.079(3)&&0.0494(8)&0.0491(8)&0.0224(4)\\
1614&5&9/2$^-$,   11/2$^-$&0.023(2)&&0.0392(8)&0.0548(9)&0.0610(7)\\
1644&0&1/2$^+$&0.080(3)&0.0193(6)&0.034(1)&0.0396(8)&0.0219(4)\\
1661&2&3/2$^+$,   5/2$^+$&0.026(2)&0.0529(8)&&0.0233(6)&0.0169(4)\\
1699&2&3/2$^+$,   5/2$^+$&0.044(2)&0.099(1)&0.071(6)&0.0394(6)&0.0375(5)\\
1716&1&1/2$^-$,   3/2$^-$&0.160(4)&0.155(1)&0.078(9)&0.0865(9)&0.0588(7)\\
1729&0&1/2$^+$&0.042(2)&0.0120(5)&&0.0230(5)&0.0144(5)\\
1750&1&1/2$^-$,   3/2$^-$&0.089(3)&0.0787(9)&&&0.0301(6)\\
1779&2&3/2$^+$,   5/2$^+$&0.042(2)&0.109(1)&0.075(8)&0.0497(8)&0.0387(6)\\
1810&0&1/2$^+$&0.565(7)&0.161(2)&&&0.167(1)\\
1835&(2)&3/2$^+$,   5/2$^+$&0.033(3)&0.0452(9)&&&0.0206(5)\\
1878&2&3/2$^+$,   5/2$^+$&0.051(3)&0.0777(9)&0.071(1)&&0.0317(5)\\
1907&2&3/2$^+$,   5/2$^+$&0.095(4)&0.119(1)&0.074(2)&&0.0344(7)\\
1916&(4)&7/2$^+$,   9/2$^+$&0.033(3)&0.044(1)&0.054(1)&&0.0519(7)\\
1928&2&3/2$^+$,   5/2$^+$&0.018(2)&0.0376(9)&0.0336(9)&&0.0148(4)\\
1962&2&3/2$^+$,   5/2$^+$&0.369(6)&0.814(3)&0.554(3)&0.306(3)&0.263(1)\\
1999&2&3/2$^+$,   5/2$^+$&0.040(5)&0.072(1)&0.056(1)&&0.0323(5)\\
2011&1&1/2$^-$,   3/2$^-$&0.067(5)&0.065(1)&0.0375(9)&&0.0278(5)\\
2016&2&3/2$^+$,   5/2$^+$&0.042(5)&0.0609(9)&0.050(1)&&0.0223(5)\\
2042&0&1/2$^+$&0.050(3)&0.0230(6)&0.0226(7)&&0.0091(4)\\
2058&(3)&5/2$^-$,   7/2$^-$&0.064(3)&0.079(1)&0.086(1)&0.076(1)&0.0297(5)\\
2081&2&3/2$^+$,   5/2$^+$&0.106(4)&0.214(2)&0.140(1)&0.091(1)&0.0640(7)\\
2102&2&3/2$^+$,   5/2$^+$&0.036(3)&0.072(1)&0.047(1)&0.0375(8)&\\
2117&2&3/2$^+$,   5/2$^+$&0.145(4)&0.235(2)&0.201(2)&0.160(1)&\\
2137&2&3/2$^+$,   5/2$^+$&0.047(3)&0.066(1)&0.040(1)&0.0372(9)&\\
2158&2&3/2$^+$,   5/2$^+$&0.011(2)&0.029(1)&0.023(1)&0.0136(8)&\\
2170&2&3/2$^+$,   5/2$^+$&0.033(3)&0.0415(9)&0.032(1)&0.0234(8)&\\
2194&2&3/2$^+$,   5/2$^+$&&0.049(1)&0.0328(9)&0.0175(7)&\\
2206&(2)&3/2$^+$,   5/2$^+$&&0.099(1)&0.076(1)&0.0611(9)&0.032(2)\\
2221&&&&0.050(1)&0.050(1)&0.0538(9)&0.036(2)\\
2237&(3)&5/2$^-$,   7/2$^-$&&0.0314(9)&0.050(1)&0.0394(8)&0.022(1)\\
2248&&&0.063(4)&0.046(2)&0.071(1)&0.072(1)&0.045(2)\\
2318&3&5/2$^-$,   7/2$^-$&0.076(3)&0.090(4)&0.099(1)&0.068(1)&0.040(2)\\
2328&(3)&5/2$^-$,   7/2$^-$&0.078(4)&0.08(2)&0.128(2)&0.091(1)&0.063(3)\\
2353&(2)&3/2$^+$,   5/2$^+$&	0.032(4)	&	0.060(1)	&	0.028(2)	&	0.0193(5)	\\
2364&(2)&3/2$^+$,   5/2$^+$&	0.035(4)	&	0.049(1)	&	0.019(2)	&	0.028(1)	\\
2373& && 	0.021(4)	&	0.0303(8)	&	& 		0.014(1)	&\\
2398&(3)&5/2$^-$,   7/2$^-$&0.012(2)&0.0292(8)&0.045(2)&0.0205(7)&0.0140(5)\\
2410&(3)&5/2$^-$,   7/2$^-$&0.007(2)&0.0231(7)&0.042(2)&0.0131(6)&0.0097(4)\\
2426&(1)&1/2$^-$,   3/2$^-$&0.031(2)&0.0184(6)&0.023(2)&0.0166(6)&0.0084(4)\\
2438&2&3/2$^+$,   5/2$^+$&0.091(3)&0.150(1)&0.131(2)&0.101(1)&0.0622(7)\\
2452&2&3/2$^+$,   5/2$^+$&0.038(3)&0.063(1)&0.048(2)&0.0338(9)&0.0220(6)\\
2468&&	&0.006(1)	&0.0050(4)	\\						
2532&&	&	&	0.0039(4)	& 0.0033(5)	&&		0.0021(3)\\
2479&(2)&3/2$^+$,   5/2$^+$&0.015(2)&0.043(1)&&0.0146(8)&0.0205(5)\\
2488&2&3/2$^+$,   5/2$^+$&0.028(2)&0.061(1)&&0.032(1)&0.020(4)\\
2515&0&1/2$^+$&0.196(3)&0.0769(9)&0.095(1)&0.123(1)&0.0764(6)\\
2549&1&1/2$^-$,   3/2$^-$&0.185(3)&0.177(1)&0.101(2)&0.092(1)&0.0694(6)\\
2576&2&3/2$^+$,   5/2$^+$&0.038(2)&0.060(8)&0.0448(9)&0.0278(8)&0.0236(4)\\
2626&2&3/2$^+$,   5/2$^+$&0.083(2)&0.1349(9)&0.0953(9)&0.0524(7)&0.0492(5)\\
2656&1&1/2$^-$,   3/2$^-$&0.173(4)&0.1260(9)&0.110(1)&0.093(1)&0.0665(9)\\
2669&(2)&3/2$^+$,   5/2$^+$&0.023(4)&0.0839(9)&0.067(1)&0.037(1)&0.0299(9)\\
2694&1&1/2$^-$,   3/2$^-$&0.120(5)&0.128(2)&0.097(2)&0.090(1)&0.046(1)\\
2723&1&1/2$^-$,   3/2$^-$&0.168(6)&0.173(2)&0.150(2)&0.129(2)&0.073(2)\\
2735&1&1/2$^-$,   3/2$^-$&0.069(4)&0.052(2)&0.039(1)&0.040(1)&0.027(1)\\
2763&3&5/2$^-$,   7/2$^-$&&0.025(2)&0.027(1)&0.0222(8)&0.0120(8)\\
2782&&&0.053(7)&&0.031(1)&0.0273(1)&0.0154(8)\\
2808&3&5/2$^-$,   7/2$^-$&0.040(3)&0.050(3)&0.073(1)&0.048(1)&0.037(1)\\
2833&(0)&1/2$^+$&0.079(7)&0.030(2)&0.041(1)&0.0246(9)&0.024(1)\\
2847&&&0.081(8)&0.034(1)&0.060(1)&0.0270(8)&0.028(1)\\
2870&3&5/2$^-$,   7/2$^-$&0.028(3)&0.069(1)&0.083(2)&0.050(1)&0.0294(9)\\
2879&3&5/2$^-$,   7/2$^-$&0.013(2)&0.021(1)&0.037(1)&0.0246(9)&0.0131(8)\\
2893&3&5/2$^-$,   7/2$^-$&0.039(6)&0.059(2)&0.073(2)&0.047(1)&0.0273(8)\\
2904&1&1/2$^-$,   3/2$^-$&0.132(5)&0.119(2)&0.081(2)&0.070(2)&0.041(1)\\
2947&1&1/2$^-$,   3/2$^-$&0.083(4)&0.068(2)&0.041(2)&0.039(1)&0.0255(9)\\
2960&1&1/2$^-$,   3/2$^-$&0.143(4)&0.102(2)&0.079(2)&0.075(1)&0.049(1)\\
2979&2&3/2$^+$,   5/2$^+$&0.086(4)&0.091(2)&0.080(2)&0.061(1)&0.0354(9)\\
2996&1&1/2$^-$,   3/2$^-$&0.076(4)&0.048(2)&0.035(1)&0.034(1)&0.0161(8)\\
3015&2&3/2$^+$,   5/2$^+$&0.173(5)&0.172(2)&0.144(2)&0.120(2)&0.070(1)\\
3041&2&3/2$^+$,   5/2$^+$&0.026(3)&0.066(2)&0.045(2)&0.036(2)&0.024(1)\\
3061&1&1/2$^-$,   3/2$^-$&&0.110(2)&0.075(2)&0.082(2)&0.054(1)\\
3072&1&1/2$^-$,   3/2$^-$&&0.071(2)&0.048(2)&0.064(2)&0.048(1)\\
3093&2&3/2$^+$,   5/2$^+$&&0.043(1)&0.030(1)&0.024(1)&0.017(1)\\
3109&3&5/2$^-$,   7/2$^-$&&0.030(1)&0.032(1)&0.028(2)&0.017(1)\\
3117&1&1/2$^-$,   3/2$^-$&&0.046(1)&0.032(1)&0.030(2)&0.020(2)\\
3131&(2)&3/2$^+$,   5/2$^+$&&0.055(1)&0.044(1)&0.031(1)&0.0215(7)\\
3169&1&1/2$^-$,   3/2$^-$&0.119(4)&0.086(3)&0.066(2)&0.075(1)&0.0446(9)\\
3204&(2)&3/2$^+$,   5/2$^+$&0.041(3)&0.088(2)&0.059(1)&0.054(1)&0.0394(9)\\
3216&(1)&1/2$^-$,   3/2$^-$&0.086(4)&0.031(2)&0.030(1)&0.057(1)&0.0369(9)\\
3232&1&1/2$^-$,   3/2$^-$&0.064(3)&0.050(2)&0.033(1)&0.048(1)&0.0274(7)\\
3245&1&1/2$^-$,   3/2$^-$&0.092(4)&0.048(2)&0.028(1)&0.051(1)&0.0318(7)\\
3278&(2)&3/2$^+$,   5/2$^+$&0.049(3)&0.065(1)&0.049(1)&0.046(1)&0.0318(8)\\

%\end{tabular}
%\end{ruledtabular}
\footnotetext[1]{The energy of the lowest group observed 2.0(1.2)~keV is consistent with the findings of Barbosa {\it et al.} Phys. Rev. C 58, 2689 (1998) where the 3/2$^+$ ground state was very weakly populated.}
\footnotetext[2]{The angular distribution rises towards the higher angles, but it is difficult to distinguish between $\ell=4$ and $5$.}

\end{longtable}

\end{center}
\endgroup
\newpage
%----------------------------TABLE 1--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccllllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{101}$Ru populated via the $^{100}$Ru($d$,$p$) reaction. Excitation energies are generally known to better than $\sim$3~keV.  }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{8$^{\circ}$} & 18$^{\circ}$  &27$^{\circ}$  &33$^{\circ}$ &43$^{\circ}$    \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{8}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{8}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0&2&5/2$^+$&1.117(9)&3.93(1)&2.791(8)&1.155(4)&1.114(4)\\
128&2&3/2$^+$&0.035(2)&0.086(1)&0.0534(8)&0.0239(5)&0.0227(4)\\
308&4&7/2$^+$&0.187(4)&0.263(2)&0.318(3)&0.488(2)&0.396(2)\\
326&0&1/2$^+$&7.71(3)&0.734(3)&2.522(8)&2.375(6)&1.044(3)\\
421&2&3/2$^+$&0.070(3)&0.209(2)&0.139(1)&0.0631(8)&0.0653(7)\\
526&5&11/2$^-$&0.073(4)&0.134(2)&0.205(2)&0.277(2)&0.317(2)\\
534&2&3/2$^+$&0.415(7)&1.168(4)&0.683(4)&0.328(2)&0.371(2)\\
598&3&5/2$^-$&0.231(4)&0.336(2)&0.425(2)&0.328(2)&0.186(1)\\
623&0&1/2$^+$&0.342(5)&0.0478(8)&0.136(1)&0.114(1)&0.0533(7)\\
685&2&3/2$^+$,   5/2$^+$&0.133(3)&0.316(2)&0.178(1)&0.0697(8)&0.0910(9)\\
719&(4)&9/2$^+$&0.019(1)&0.020(8)&0.0169(6)&0.0232(5)&0.0309(6)\\
825&2&3/2$^+$,   5/2$^+$&0.145(5)&0.532(3)&0.477(2)&0.240(1)&0.178(1)\\
908&1&1/2$^-$,   3/2$^-$&0.211(4)&0.197(2)&0.103(1)&0.098(1)&0.0545(7)\\
957&2&3/2$^+$,   5/2$^+$&	0.0154(4)	&	0.0209(7)	&	0.0209(7)	&	0.0184(5)	&	0.0158(5)	\\
974&2&3/2$^+$&0.393(6)&1.108(4)&0.744(3)&0.347(2)&0.321(2)\\
1039&2&3/2$^+$,   5/2$^+$&	&		0.0033(3)		&&			0.0017(2)\\
1052$^{\footnotemark[1]}$&&&0.036(2)&0.0081(4)&0.0154(5)&0.0179(4)&0.0162(4)\\
1097&0&1/2$^+$&0.178(3)&0.0255(4)&0.0546(6)&0.0560(5)&0.0281(3)\\
1110&0&1/2$^+$&1.052(6)&0.1114(8)&0.351(2)&0.365(1)&0.1676(8)\\
1156&(2)&3/2$^+$,   5/2$^+$			&0.016(1)	&	0.0053(4)	&	0.0049(5)	&	0.0006(3)	\\
1167	&(2)&3/2$^+$,   5/2$^+$	&0.0043(5)	&&			0.0031(3)	&	0.0022(2)	&\\
1207 &&&0.005(1)	&	0.0056(6)	&	0.0062(4)	&	0.0059(3)	&	0.0076(3)	\\
1235&3&5/2$^-$,   7/2$^-$&0.0039(7)&0.0069(4)&0.0090(3)&0.0068(3)&0.0026(1)\\
1266&2&3/2$^+$,   5/2$^+$&0.0134(9)&0.0307(4)&0.0176(3)&0.0095(3)&0.0098(2)\\
1290&	0&1/2$^+$&0.0047(8)	&	0.0020(2)	&	0.0023(2)	&	0.0022(2)	&	0.0013(2)	\\
1312&	(4/5)$^{\footnotemark[2]}$&&0.0024(8)	&	0.0024(2)		&	&	0.0049(2)		&0.0045(2)	\\
1321&	&&	&	0.0013(2)	&	0.0044(3)					\\
1351&	(2)&3/2$^+$,   5/2$^+$&	&	0.0045(3)	&	0.0021(2)	&	0.0008(1)	&	0.0011(1)	&\\
1385&	(4/5)$^{\footnotemark[2]}$&&0.005(1)	&	0.0042(2)	&	0.0057(3)		&0.0085(3)&		0.0096(3)	\\
1422&0&1/2$^+$&	0.028(2)	&	0.0103(4)	&	0.0069(3)	&	0.0088(3)	&	0.0098(3)	&\\
1445&	&&	&	0.0136(4)	&&	0.0007(1)		\\ 
1474&4&7/2$^+$,   9/2$^+$&0.0080(7)&0.0127(4)&0.0153(3)&0.0169(3)&0.0134(2)\\
1495&2&3/2$^+$,   5/2$^+$&0.0140(8)&0.0230(4)&0.0109(3)&0.0067(2)&0.0066(2)\\
1542&1&1/2$^-$,   3/2$^-$&0.045(1)&0.0264(7)&0.026(3)&0.0220(4)&0.0124(3)\\
1584&2&5/2$^+$&0.391(7)&0.930(7)&0.556(3)&0.36(2)&0.313(6)\\
1657&(4)&7/2$^+$,   9/2$^+$&0.0082(8)&0.0082(5)&0.0103(4)&0.0131(4)&0.0106(4)\\
1674&(4)&7/2$^+$,   9/2$^+$&0.017(1)&0.0152(5)&0.0191(6)&0.0204(5)&0.0143(4)\\
1687&(5)&9/2$^-$,11/2$^-$&0.086(2)&0.116(1)&0.160(1)&0.20(1)&0.202(1)\\
1713&0&1/2$^+$&0.043(2)&0.0102(5)&0.0150(6)&0.014(1)&0.006(1)\\
1759&0&1/2$^+$&0.018(1)&0.0017(4)&0.0059(4)&0.0071(3)&0.0023(3)\\
1778&2&3/2$^+$,   5/2$^+$&0.053(2)&0.131(1)&0.081(1)&0.0470(7)&0.0388(6)\\
1811&(2)&3/2$^+$,  5/2$^+$&0.058(2)&0.085(1)&0.089(1)&0.0709(8)&0.0408(6)\\
1824&(2)&3/2$^+$,   5/2$^+$&0.043(2)&0.130(1)&0.107(1)&0.0712(8)&0.0495(6)\\
1840&(2)&3/2$^+$&0.020(1)&0.0568(9)&0.0462(8)&0.0301(6)&0.0282(5)\\
1860&0&1/2$^+$&0.389(5)&0.0432(8)&0.117(1)&0.145(1)&0.0765(8)\\
1877&2&3/2$^+$&0.248(4)&0.441(2)&0.290(2)&0.197(1)&0.138(1)\\
1891&2&3/2$^+$,   5/2$^+$&0.041(2)&0.112(1)&0.080(1)&0.0525(9)&0.0396(7)\\
1936&0&1/2$^+$&0.207(4)&0.0568(8)&0.128(1)&0.159(1)&0.0879(8)\\
1969&(2)&3/2$^+$&&0.365(2)&0.265(2)&0.178(1)&0.148(1)\\
1996&(1)&1/2$^-$,   3/2$^-$&&0.171(2)&0.110(1)&0.089(1)&0.0639(8)\\
2058&0&1/2$^+$&0.423(6)&0.027(3)&0.129(1)&0.163(1)&0.0874(8)\\
2086&(1)&1/2$^-$,   3/2$^-$&0.049(3)&&0.045(2)&0.042(1)&0.0198(7)\\
2131&1&1/2$^-$,   3/2$^-$&0.081(3)&&0.043(1)&0.040(1)&0.029(1)\\
2148&(2)&3/2$^+$,   5/2$^+$&0.088(3)&&0.149(2)&0.092(1)&0.0540(8)\\
2209	&	(4)&7/2$^+$,   9/2$^+$&0.019(2)	&	0.021(1)	&	&		0.027(1)	&	0.017(4)\\	
2219	&(2)&3/2$^+$,   5/2$^+$&0.023(2)	&	0.036(1)	&		&	0.024(1)	&	0.0134(5)	\\
2247&(0)&1/2$^+$ &0.090(2)&0.0385(5)&0.0162(6)&0.0377(5)&0.0202(3)\\
2269&2&3/2$^+$,   5/2$^+$&0.091(2)&0.188(1)&0.128(7)&0.0906(7)&0.0724(6)\\
2299&2&3/2$^+$,   5/2$^+$&0.136(3)&0.287(1)&0.167(4)&0.1075(8)&0.0868(7)\\
2313&(2)&3/2$^+$,   5/2$^+$&0.052(2)&0.0753(9)&&0.0508(7)&0.0295(5)\\
2330&(2)&3/2$^+$,   5/2$^+$&0.016(2)&0.0196(7)&&0.0111(5)&0.0058(9)\\
2347&1&1/2$^-$,3/2$^-$ &0.083(3)&0.0446(7)&&0.0528(7)&0.0429(5)\\
2368&0&1/2$^+$&0.025(2)&0.0022(7)&&0.0042(6)&0.0033(5)\\
2378&(1)&1/2$^-$,   3/2$^-$&0.019(2)&0.0141(5)&&&0.0038(4)\\
2395&(2)&3/2$^+$,   5/2$^+$&0.081(3)&0.181(1)&0.055(2)&0.077(1)&0.0601(6)\\
2404&2&3/2$^+$,   5/2$^+$&0.113(3)&0.291(1)&0.095(2)&0.083(2)&0.0848(7)\\
2443&2&3/2$^+$,   5/2$^+$&0.097(3)&0.166(1)&0.135(1)&0.112(3)&0.0602(6)\\
2459&2&3/2$^+$,   5/2$^+$&0.032(2)&0.0531(8)&0.019(2)&&0.0190(6)\\
2493&2&3/2$^+$,   5/2$^+$&0.054(2)&0.1254(9)&0.0870(9)&0.064(5)&0.0459(5)\\
2545&(1)&1/2$^-$,   3/2$^-$&0.086(4)&0.080(1)&0.065(1)&0.018(3)&0.0343(6)\\
2602&2&3/2$^+$,   5/2$^+$&0.089(4)&0.095(1)&0.066(1)&0.0440(8)&0.0421(7)\\
2624&(1)&1/2$^-$,   3/2$^-$&0.072(4)&0.0379(9)&0.025(1)&0.022(1)&0.0265(5)\\
2650&2&3/2$^+$,   5/2$^+$&0.080(5)&0.160(3)&0.075(2)&0.081(2)&0.0578(9)\\
2659&2&3/2$^+$,   5/2$^+$&0.069(5)&0.107(3)&0.079(2)&0.065(1)&0.0332(9)\\
2718&(1)&1/2$^-$,   3/2$^-$&0.174(6)&0.198(2)&0.134(2)&0.118(1)&0.045(2)\\
2751&3&5/2$^-$,   7/2$^-$&0.031(4)&0.072(1)&0.061(1)&0.0552(9)&0.032(4)\\
2769&0&1/2$^+$&0.14(2)&0.0426(9)&0.035(1)&0.0441(8)&0.028(3)\\
2784&(2)&3/2$^+$,   5/2$^+$&&0.091(1)&0.044(1)&0.0536(9)&0.032(4)\\
2815&0&1/2$^+$&0.046(6)&0.014(2)&0.022(1)&0.029(5)&0.021(4)\\
2844&&&0.085(4)&0.046(2)&0.040(1)&0.051(1)&0.033(2)\\
2869&&&0.020(3)&0.017(2)&0.0291(9)&0.0201(7)&0.014(2)\\
2880&&&0.046(4)&0.023(2)&0.0208(9)&0.0244(7)&0.018(2)\\
2901&(2)&3/2$^+$,   5/2$^+$&0.027(3)&&0.0203(9)&0.0176(7)&\\
2933&0&1/2$^+$&0.127(5)&0.024(1)&0.033(2)&0.048(1)&0.015(1)\\
2945&(2)&3/2$^+$,   5/2$^+$&0.026(4)&0.052(1)&&0.026(1)&0.010(1)\\
2976&(2)&3/2$^+$,   5/2$^+$&0.035(4)&0.076(1)&&0.030(8)&0.0152(7)\\
3017&3&5/2$^-$,   7/2$^-$&0.033(4)&0.054(1)&&0.055(1)&0.038(5)\\
3051&(2)&3/2$^+$,   5/2$^+$&0.015(5)&0.029(1)&&&0.0084(6)\\
3064&0&1/2$^+$&0.121(5)&0.0270(9)&0.026(2)&0.029(1)&0.0344(7)\\
3083&2&3/2$^+$,   5/2$^+$&0.043(3)&0.065(1)&0.040(1)&0.033(2)&0.0213(6)\\
3181&2&3/2$^+$,   5/2$^+$&0.109(5)&0.142(2)&0.088(2)&&0.0477(8)\\
\footnotetext[1]{The forward angle behaviour of the angular distribution is not consistent with the previous assignment of $\ell=4$ by Duarte {\it et al.} Phys. Rev. C 38, 664 (1988) which was based on measurements between 20$^\circ$ and 60$^\circ$.}
\footnotetext[2]{The angular distribution rises towards the higher angles, but it is difficult to distinguish between $\ell=4$ and $5$.}
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}

\endgroup
\newpage

%----------------------------TABLE 1--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccllllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{101}$Mo populated via the $^{100}$Mo($d$,$p$) reaction.  Excitation energies are generally known to better than $\sim$3~keV.  }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{8$^{\circ}$} & 18$^{\circ}$  &27$^{\circ}$  &33$^{\circ}$ &43$^{\circ}$    \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{8}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{8}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0&0&1/2$^+$&7.54(3)&0.804(4)&2.492(9)&2.215(7)&1.072(4)\\
15&2&3/2$^{+}$&&0.089(1)&0.080(2)&0.047(1)&0.043(1)\\
57&2&5/2$^+$&1.05(1)&2.948(9)&1.956(7)&0.873(4)&0.771(3)\\
171&2&5/2$^+$&0.011(1)&0.0307(7)&0.0259(7)&0.0140(4)&0.0089(3)\\
237$^{\footnotemark[1]}$&2 \& 4&  3/2$^+$,   5/2$^+$ \& 7/2$^+$  &0.395(6)&0.557(3)&0.710(4)&0.648(3)&0.402(2)\\
272&5&11/2$^-$&0.062(3)&0.153(2)&0.255(3)&0.318(2)&0.340(3)\\
290&2&3/2$^+$&0.22(1)&0.593(7)&0.416(8)&0.185(6)&0.173(3)\\
294&0&1/2$^+$&0.87(1)&0.146(7)&0.233(9)&0.274(7)&0.132(3)\\
352&2&3/2$^+$&1.17(1)&2.574(8)&1.479(7)&0.693(3)&0.728(3)\\
420&2&3/2$^+$,   5/2$^+$&0.014(1)&0.0196(5)&0.0149(5)&0.0086(3)&0.0065(2)\\
455&(2)&5/2$^+$&0.052(2)&0.125(1)&0.114(1)&0.099(1)&0.0681(7)\\
480&2&3/2$^+$&0.514(6)&1.152(5)&0.698(4)&0.355(2)&0.340(2)\\
541&0&1/2$^+$&0.719(8)&0.082(1)&0.268(2)&0.248(2)&0.117(1)\\
568&2&5/2$^+$&&0.924(4)&0.662(4)&0.336(2)&0.269(2)\\
583&4&7/2$^+$,   9/2$^+$&&0.127(1)&0.196(2)&0.197(2)&0.132(1)\\
702&4&7/2$^+$,   9/2$^+$&0.010(2)&&0.018(2)&0.020(1)&0.0136(7)\\
708&(5)&9/2$^-$,   11/2$^-$&0.008(1)&&0.022(2)&0.022(1)&0.0239(7)\\
724&(5)&9/2$^-$,   11/2$^-$&0.010(1)&&0.025(1)&0.0308(6)&0.0351(6)\\
742&(4/5)$^{\footnotemark[2]}$&&0.016(1)&&0.0209(7)&0.0261(6)&0.0284(5)\\
777&(4)&7/2$^+$,   9/2$^+$&0.016(1)&&0.0298(8)&0.0312(6)&0.0161(4)\\
797&(2)&3/2$^+$,   5/2$^+$&0.006(1)&0.020(1)&0.0162(7)&0.0132(4)&0.0088(3)\\
811&2&3/2$^+$,   5/2$^+$&0.112(4)&0.201(2)&0.068(2)&0.052(1)&0.0539(8)\\
822&2&3/2$^+$,   5/2$^+$&0.176(4)&0.322(2)&0.120(4)&0.168(2)&0.109(1)\\
854&2&3/2$^+$,   5/2$^+$&0.193(4)&0.377(2)&&0.109(1)&0.106(1)\\
867&2&3/2$^+$,   5/2$^+$&0.017(2)&0.0379(8)&&0.0169(5)&0.0143(4)\\
904&1&1/2$^-$,   3/2$^-$&0.292(5)&0.255(2)&&0.140(1)&0.0775(8)\\
957&&&0.007(1)&0.0089(5)&&0.0098(4)&0.0068(3)\\
976&2&3/2$^+$,   5/2$^+$&0.047(2)&0.098(1)&&&0.0309(5)\\
1013&(0)&1/2$^+$&0.066(2)&0.0189(4)&0.0150(4)&&0.0105(3)\\
1035&(0)&1/2$^+$&0.032(2)&0.0146(4)&0.0188(5)&&0.0231(3)\\
1089&(2)&3/2$^+$,   5/2$^+$&0.0116(9)&0.0147(5)&0.0127(4)&&0.0071(2)\\
1099&2&3/2$^+$&0.20(3)&0.40(2)&0.251(2)&&0.1119(7)\\
1109&2&3/2$^+$&0.025(2)&0.0687(8)&0.0432(7)&&0.0196(3)\\
1117&1&1/2$^-$, 3/2$^-$ &0.025(2)&0.0156(5)&0.0157(5)&&0.0068(2)\\
1136&&&0.0071(9)&0.0073(3)&0.0084(3)&&0.0074(2)\\
1183&(2)&3/2$^+$,   5/2$^+$&0.0046(8)&0.0064(3)&0.0044(3)&&0.0029(2)\\
1196&0&1/2$^+$&0.058(2)&0.0079(3)&0.0199(5)&0.0191(4)&0.0110(2)\\
1219&2&3/2$^+$,   5/2$^+$&0.0081(8)&0.0161(4)&0.0082(4)&0.0052(3)&0.0039(1)\\
1254&3&5/2$^-$,   7/2$^-$&0.0052(8)&0.0111(3)&0.0148(4)&0.0154(3)&0.0082(2)\\
1283&2&3/2$^+$,   5/2$^+$&0.197(3)&0.457(2)&0.378(2)&0.236(1)&0.1046(9)\\
1316&2&3/2$^+$,   5/2$^+$&0.088(3)&0.137(1)&0.129(1)&0.0884(8)&0.046(3)\\
1325&2&3/2$^+$,   5/2$^+$&0.145(3)&0.268(2)&0.176(1)&0.0959(8)&0.055(3)\\
1342$^{\footnotemark[3]}$&	&&	&	0.0176(6)	&0.0126(6)&	0.0098(5)\\
1387&&&&			0.0140(5)&	0.0179(7)&	0.0151(6)\\
1407&&&&		&			0.0123(6)	&	0.0087(5)	\\
1427&&&&		&		0.0014(4)&	0.0019(4)\\
1443&(5)&9/2$^-$,   11/2$^-$&0.035(1)&&0.0957(9)&0.1072(8)&0.108(1)\\
1466	&&&&				0.0029(4)	&	0.0051(9)	\\
1492&&&	0.020(2)&&			0.0125(6)&	0.0103(4)\\
1532&&&	0.018(2)	&	0.023(1)&&		0.0078(5)\\
1560&1&1/2$^-$,   3/2$^-$&0.512(8)&0.315(2)&&0.254(2)&0.138(1)\\
1573	&&&&		0.029(1)	&&	0.032(1)\\
1582	&&&&		0.015(1)	&&		0.023(1)\\
1619&1&1/2$^-$,   3/2$^-$&0.022(3)&0.0215(9)&&0.0105(4)&0.0083(4)\\
1634&1&1/2$^-$,   3/2$^-$&0.211(5)&0.174(2)&&0.065(2)&0.0690(8)\\
1648&2&3/2$^+$,   5/2$^+$&0.041(3)&0.061(1)&&&0.0205(6)\\
1669&2&3/2$^+$,   5/2$^+$&0.056(3)&0.132(2)&0.084(2)&&0.0529(8)\\
1688&1&1/2$^-$,   3/2$^-$&0.024(3)&0.0211(8)&0.009(1)&&0.0101(7)\\
1698&(2)&3/2$^+$,   5/2$^+$&0.050(6)&0.054(1)&0.051(2)&&0.012(1)\\
1706&(2)&3/2$^+$,   5/2$^+$&0.10(6)&0.131(2)&0.136(2)&&0.048(2)\\
1724&(2)&3/2$^+$,   5/2$^+$&0.120(4)&0.17(1)&0.169(2)&&0.054(1)\\
1737&0&1/2$^+$&0.352(6)&0.046(2)&0.132(2)&&0.075(1)\\
1748&(2)&3/2$^+$,   5/2$^+$&0.047(3)&0.050(1)&0.041(1)&&0.0195(6)\\
1774&2&3/2$^+$,   5/2$^+$&0.088(4)&0.165(2)&0.154(2)&&0.081(1)\\
1814&1&1/2$^-$,   3/2$^-$&0.080(3)&0.062(1)&0.044(1)&0.041(1)&0.0161(6)\\
1825&(2)&3/2$^+$,   5/2$^+$&0.086(4)&0.193(2)&0.178(2)&0.119(2)&0.108(1)\\
1840&(0)&1/2$^+$&0.066(9)&0.030(1)&0.043(1)&0.037(1)&0.0162(7)\\
1849&2&3/2$^+$,   5/2$^+$&0.095(9)&0.273(2)&0.210(2)&0.102(2)&0.076(1)\\
1868&0&1/2$^+$&0.14(1)&0.067(1)&0.069(1)&0.033(1)&\\
1880&&&0.072(6)&0.0124(7)&0.022(1)&0.0137(8)&\\
1894&&&0.041(4)&0.0379(9)&0.033(1)&0.0201(7)&\\
1917&0&1/2$^+$&0.074(4)&0.0263(8)&0.042(1)&0.0455(9)&\\
1931&1&1/2$^-$,   3/2$^-$&0.175(5)&0.116(1)&0.059(1)&0.0491(9)&\\
1948&2&3/2$^+$,   5/2$^+$&0.145(5)&0.268(2)&0.186(2)&0.117(2)&\\
1960&2&3/2$^+$,   5/2$^+$&0.060(7)&0.183(3)&0.097(4)&0.043(3)&\\
1968&(0)&1/2$^+$&0.170(8)&0.077(3)&0.070(4)&0.081(3)&\\
1978&2&3/2$^+$,   5/2$^+$&0.054(4)&0.081(2)&0.066(2)&0.049(1)&\\
1999&2&3/2$^+$,   5/2$^+$&0.15(2)&0.478(2)&0.305(2)&0.171(1)&0.144(2)\\
2057&2&3/2$^+$,   5/2$^+$&0.056(2)&0.0672(8)&0.0596(9)&0.0460(6)&0.0245(7)\\
2067&3&5/2$^-$,   7/2$^-$&0.049(2)&0.0845(9)&0.088(1)&0.0818(8)&0.0547(7)\\
2087&&&0.084(2)&0.089(1)&0.066(1)&0.0571(7)&0.0283(5)\\
2109&(1)&1/2$^-$,   3/2$^-$&0.045(2)&0.0386(8)&0.033(1)&0.0224(6)&0.0157(5)\\
2163&(1)&1/2$^-$,   3/2$^-$&0.045(2)&0.0453(8)&0.028(1)&0.0169(5)&0.0129(4)\\
2174&(2)&3/2$^+$,   5/2$^+$&0.035(2)&0.0460(8)&0.043(1)&0.0353(6)&0.0277(5)\\
2192&2&3/2$^+$,   5/2$^+$&0.047(3)&0.083(1)&0.053(1)&0.027(1)&0.0221(8)\\
2199&1&1/2$^-$,   3/2$^-$&0.189(4)&0.147(1)&0.134(2)&0.117(2)&0.073(1)\\
2212&2&3/2$^+$,   5/2$^+$&0.053(3)&0.113(1)&0.075(1)&0.0519(9)&0.0357(6)\\
2220&&&0.017(2)&0.0192(6)&0.0182(8)&0.0218(7)&0.0170(5)\\
2247&(2)&3/2$^+$,   5/2$^+$&&0.138(1)&0.116(1)&0.0887(8)&0.0547(6)\\
2272&(2)&3/2$^+$,   5/2$^+$&&0.0208(5)&0.0169(7)&0.0074(5)&0.0052(3)\\
2290&3&5/2$^-$,   7/2$^-$&&0.030(6)&0.0285(8)&0.0173(5)&0.0107(4)\\
2335&2&3/2$^+$,   5/2$^+$&0.036(2)&&0.054(1)&0.0289(8)&0.0194(5)\\
2350&2&3/2$^+$,   5/2$^+$&0.027(2)&&0.0412(9)&0.0238(7)&0.0175(4)\\
2369&2&3/2$^+$,   5/2$^+$&0.042(2)&&0.0518(9)&0.0351(8)&0.0196(5)\\
2382&(2)&3/2$^+$,   5/2$^+$&0.026(2)&&0.0239(7)&0.0199(7)&0.0119(4)\\
2417&(1)&1/2$^-$,   3/2$^-$&0.039(3)&0.036(2)&0.0331(8)&0.026(1)&0.0134(4)\\
2438&2&3/2$^+$,   5/2$^+$&0.026(4)&0.051(2)&&0.025(1)&0.0135(5)\\
2462&(2)&3/2$^+$,   5/2$^+$&0.051(3)&&&0.038(1)&0.0257(7)\\
2475&(4)&7/2$^+$,   9/2$^+$&0.045(3)&&&0.071(1)&0.065(1)\\
2495&(2)&3/2$^+$,   5/2$^+$&0.058(4)&&&0.053(2)&0.045(2)\\
2503&(2)&3/2$^+$,   5/2$^+$&0.069(4)&&&0.052(2)&0.036(1)\\
2517&(3)&5/2$^-$,   7/2$^-$&0.049(4)&0.058(2)&&0.046(1)&0.0341(9)\\
2547&2&3/2$^+$,   5/2$^+$&0.028(3)&0.039(1)&&&0.0123(7)\\
2561&1&1/2$^-$,   3/2$^-$&0.076(4)&0.043(1)&&&0.0231(7)\\
2579&1&1/2$^-$,   3/2$^-$&0.061(4)&0.056(1)&0.038(2)&&0.0227(8)\\
2600&1&1/2$^-$,   3/2$^-$&0.023(3)&0.0199(9)&0.013(2)&&0.0058(6)\\
2614&3&5/2$^-$,   7/2$^-$&0.009(2)&0.0205(9)&0.026(2)&&0.0075(6)\\
2624&1&1/2$^-$,   3/2$^-$&0.075(4)&0.052(1)&0.045(2)&&0.0232(8)\\
2635&(2)&3/2$^+$,   5/2$^+$&0.031(3)&0.0328(9)&0.028(1)&&0.0187(8)\\
2649&&&0.009(3)&0.0066(8)&0.011(2)&&0.0063(7)\\
2663&1&1/2$^-$,   3/2$^-$&0.031(4)&0.0238(9)&0.022(1)&&0.0102(8)\\
2679&2&3/2$^+$,   5/2$^+$&0.078(5)&0.077(1)&0.068(2)&&0.035(1)\\
2703&2&3/2$^+$,   5/2$^+$&0.063(8)&0.096(3)&0.071(7)&0.032(3)&0.026(2)\\
2708&(1)&1/2$^-$,   3/2$^-$&0.079(9)&0.068(3)&0.051(7)&0.062(3)&0.025(2)\\
2721&2&3/2$^+$,   5/2$^+$&0.053(4)&0.063(1)&0.040(1)&0.034(2)&0.0248(9)\\
2730&1&1/2$^-$,   3/2$^-$&0.117(5)&0.093(1)&0.069(2)&0.060(2)&0.0318(9)\\
2740&1&1/2$^-$,   3/2$^-$&0.097(4)&0.070(1)&0.054(1)&0.051(1)&0.0206(9)\\
2752&1&1/2$^-$,   3/2$^-$&0.029(3)&0.026(1)&0.017(1)&0.016(1)&0.0040(9)\\
2764&1&1/2$^-$,   3/2$^-$&0.081(4)&0.051(1)&0.041(1)&0.040(1)&0.015(1)\\
2776&1&1/2$^-$,   3/2$^-$&0.065(7)&0.047(1)&0.038(2)&0.028(2)&\\
2783&1&1/2$^-$,   3/2$^-$&0.076(7)&0.061(2)&0.045(2)&0.045(2)&\\
2794&1&1/2$^-$,   3/2$^-$&0.096(4)&0.077(1)&0.060(1)&0.058(1)&\\
2823&1&1/2$^-$,   3/2$^-$&0.021(3)&0.013(1)&0.015(1)&0.012(1)&\\
2834&1&1/2$^-$,   3/2$^-$&0.125(5)&0.094(1)&0.079(2)&0.071(1)&\\
2858&(0)&1/2$^+$&0.103(4)&0.040(1)&0.043(1)&0.049(1)&\\
2871&(2)&3/2$^+$,   5/2$^+$&0.053(3)&0.059(1)&0.049(1)&0.037(1)&\\
2893&1&1/2$^-$,   3/2$^-$&0.028(3)&0.0235(9)&0.016(1)&0.0089(8)&\\
2911&2&3/2$^+$,   5/2$^+$&0.059(3)&0.068(1)&0.047(1)&0.032(1)&\\
2924&1&1/2$^-$,   3/2$^-$&0.070(6)&0.049(2)&0.039(4)&0.034(4)&\\
2931&1&1/2$^-$,   3/2$^-$&0.044(6)&0.032(2)&0.025(3)&0.022(3)&\\
2939&(2)&3/2$^+$,   5/2$^+$&0.123(8)&0.124(2)&0.102(2)&0.084(2)&\\
2969&1&1/2$^-$,   3/2$^-$&0.041(3)&0.028(1)&0.023(1)&0.026(1)&0.0111(7)\\
2979&1&1/2$^-$,   3/2$^-$&0.070(9)&0.042(2)&0.033(2)&0.036(2)&0.0195(8)\\
2986&(2)&3/2$^+$,   5/2$^+$&0.041(9)&0.044(2)&0.035(3)&0.030(2)&0.0162(7)\\
3009&2&3/2$^+$,   5/2$^+$&0.014(3)&0.0185(9)&0.011(1)&0.0090(8)&0.0056(6)\\
3028&2&3/2$^+$,   5/2$^+$&0.033(3)&0.036(1)&0.025(1)&0.024(1)&0.0126(8)\\
3038&1&1/2$^-$,   3/2$^-$&0.048(5)&0.020(1)&0.018(1)&0.025(1)&0.016(1)\\
3046&&&0.009(4)&0.013(1)&0.011(1)&0.013(1)&0.006(1)\\
3059&2&3/2$^+$,   5/2$^+$&0.070(7)&0.113(2)&0.084(1)&0.061(1)&0.0372(8)\\
3072&(2)&3/2$^+$,   5/2$^+$&&0.094(2)&0.063(2)&0.059(1)&0.0280(9)\\
3081&&&&0.043(1)&0.045(1)&0.037(1)&0.0255(8)\\
3098&&&&0.117(2)&0.092(2)&0.079(1)&0.0420(9)\\
3110&&&&0.096(2)&0.076(2)&0.070(1)&0.042(1)\\
3131&3&5/2$^-$,   7/2$^-$&0.014(3)&0.020(2)&0.021(2)&0.019(1)&0.008(1)\\
3135&(2)&3/2$^+$,   5/2$^+$&0.012(3)&0.033(2)&0.019(2)&0.013(1)&0.011(1)\\
3154&2&3/2$^+$,   5/2$^+$&0.050(4)&0.077(2)&0.063(2)&0.040(1)&0.0256(9)\\
3163&2&3/2$^+$,   5/2$^+$&0.017(3)&0.031(2)&0.018(1)&0.0099(9)&0.0073(9)\\
3170&(2)&3/2$^+$,   5/2$^+$&0.016(3)&0.058(2)&0.035(2)&0.023(1)&0.0139(9)\\
3178&(1)&1/2$^-$,   3/2$^-$&0.057(4)&0.050(2)&0.037(2)&0.033(1)&0.024(1)\\
3197&2&3/2$^+$,   5/2$^+$&0.098(5)&0.135(2)&0.098(2)&0.077(1)&0.050(1)\\
3204&2&3/2$^+$,   5/2$^+$&0.056(4)&0.068(2)&0.045(2)&0.038(1)&0.025(1)\\
3214&2&3/2$^+$,   5/2$^+$&0.060(4)&0.093(2)&0.073(2)&0.056(1)&0.0366(9)\\
3229&(2)&3/2$^+$,   5/2$^+$&0.046(4)&0.050(2)&0.043(2)&0.033(1)&0.0208(9)\\
3238&2&3/2$^+$,   5/2$^+$&0.009(3)&0.020(1)&0.015(1)&0.0113(9)&0.0099(8)\\
3256&1&1/2$^-$,   3/2$^-$&0.035(3)&0.030(2)&0.023(1)&0.018(1)&0.0105(8)\\
3268&2&3/2$^+$,   5/2$^+$&0.035(3)&0.046(2)&0.036(1)&0.025(1)&0.0154(8)\\
%\end{tabular}
%\end{ruledtabular}

\footnotetext[1]{An unresolved doublet of states, see Seyfarth {\it et al.} Fizika(Zagreb) 22, 183 (1990) for details.}
\footnotetext[2]{The angular distribution rises towards the higher angles, but it is difficult to distinguish between $\ell=4$ and $5$.}
\footnotetext[3]{Possibly the 5/2$^{-}$ state at 1.334~MeV reported by  Habib {\it et al.} Can. J. Phys.  68, 1322 (1990), but there is insufficient evidence to make a clear correspondence.}

\end{longtable}
\end{center}

\endgroup
\newpage

%----------------------------TABLE 1--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccllllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{99}$Mo populated via the $^{98}$Mo($d$,$p$) reaction.  Excitation energies are generally known to better than $\sim$3~keV. }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{8$^{\circ}$} & 18$^{\circ}$  &27$^{\circ}$  &33$^{\circ}$ &43$^{\circ}$    \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{8}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{8}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0&0&1/2$^+$&9.56(5)&1.032(5)&3.26(1)&3.23(1)&1.365(5)\\
98&2&5/2$^+$&0.86(1)&2.91(1)&1.873(8)&0.918(5)&0.769(4)\\
235&4&7/2$^+$&0.196(7)&0.305(3)&0.560(4)&0.742(5)&0.443(3)\\
351&2&3/2$^+$&0.376(9)&0.903(5)&0.513(4)&0.263(3)&0.250(2)\\
525&0&1/2$^+$&0.92(1)&0.113(2)&0.312(3)&0.330(3)&0.144(2)\\
549&2&3/2$^+$&1.50(2)&3.72(1)&2.109(9)&1.156(6)&1.097(5)\\
615&2&5/2$^+$&0.084(5)&0.229(3)&0.154(2)&0.083(2)&0.068(1)\\
632&2&3/2$^+$&0.050(4)&0.081(2)&0.057(1)&0.028(1)&0.0287(7)\\
684&5&11/2$^-$&0.065(4)&0.133(2)&0.232(3)&0.297(3)&0.301(2)\\
698&4&7/2$^+$&0.013(2)&0.0177(7)&0.044(1)&0.039(1)&0.0221(9)\\
754&3&7/2$^-$&0.192(7)&0.278(3)&0.299(3)&0.246(3)&0.130(1)\\
793&2&3/2$^+$&0.086(5)&0.234(2)&0.145(2)&0.103(2)&0.079(1)\\
891&2&3/2$^+$&0.44(1)&1.025(6)&0.570(4)&0.288(3)&0.279(2)\\
906&0&1/2$^+$&0.37(1)&0.058(2)&0.147(2)&0.157(2)&0.094(1)\\
945&2&5/2$^+$&0.20(7)&0.656(4)&0.465(4)&0.264(3)&0.178(2)\\
1026&1&3/2$^-$&0.183(7)&0.172(2)&0.088(2)&0.10(2)&0.0526(9)\\
1048&4&7/2$^+$&0.013(2)&0.0182(9)&0.031(1)&0.043(1)&0.0261(7)\\
1143&4&7/2$^+$,   9/2$^+$&&0.0081(4)&0.0113(6)&0.0154(6)&0.0112(5)\\
1167&(2)&5/2$^+$&0.03(1)&0.056(1)&0.041(1)&0.0285(9)&0.0243(7)\\
1197&(2)&3/2$^+$&0.011(2)&&0.0141(7)&0.0105(6)&0.0056(4)\\
1255&0&1/2$^+$&0.169(5)&&0.072(1)&0.076(1)&0.0362(6)\\
1343&(4)&7/2$^+$,   9/2$^+$&&0.0030(3)&&0.0058(4)&0.0064(3)\\
1354&(3)&5/2$^-$,   7/2$^-$&&0.0071(4)&&0.0063(4)&0.0024(2)\\
1367&(4)&7/2$^+$,   9/2$^+$&&0.0019(3)&&0.0039(3)&0.0038(2)\\
1383&2&3/2$^+$,   5/2$^+$&0.013(1)&0.0350(8)&&0.0127(4)&0.0092(3)\\
1442$^{\footnotemark[1]}$&2&3/2$^+$,   5/2$^+$&&0.0121(6)&&&\\
1449&(4)&7/2$^+$,   9/2$^+$&0.009(1)&0.0165(6)&&0.0298(7)&0.0198(4)\\
1483&2&3/2$^+$,   5/2$^+$&0.044(2)&0.119(1)&0.082(5)&0.0377(8)&0.0350(6)\\
1535&(5)&9/2$^-$,   11/2$^-$&&0.087(2)&0.130(2)&0.143(5)&0.161(2)\\
1559&(2)&3/2$^+$,   5/2$^+$&&0.018(1)&0.0073(7)&&0.0040(4)\\
1570&(2)&3/2$^+$,   5/2$^+$&&0.052(1)&0.025(1)&&0.0109(5)\\
1590&&&0.011(2)&0.016(1)&0.021(1)&&0.0127(6)\\
1661&5&9/2$^-$,   11/2$^-$&0.074(4)&0.123(3)&0.196(3)&0.240(4)&0.246(2)\\
1711&2&3/2$^+$,   5/2$^+$&0.077(4)&0.173(2)&0.098(2)&0.053(1)&0.0474(9)\\
1741&2&3/2$^+$,   5/2$^+$&0.096(5)&0.225(3)&0.134(2)&0.074(1)&0.064(1)\\
1774&2&3/2$^+$,   5/2$^+$&0.014(3)&0.028(1)&0.021(2)&0.0116(8)&0.0087(5)\\
1799&(4)&7/2$^+$,   9/2$^+$&0.055(4)&0.026(1)&0.061(3)&0.072(2)&0.034(1)\\
1835&(2)&3/2$^+$,   5/2$^+$&0.052(4)&0.102(2)&0.086(2)&0.060(1)&\\
1853&(4)&7/2$^+$,   9/2$^+$&0.012(2)&0.0161(9)&0.017(1)&0.020(1)&\\
1885&(1)&1/2$^-$,   3/2$^-$&&0.018(1)&0.015(1)&0.015(1)&\\
1893&(1)&1/2$^-$,   3/2$^-$&&0.059(2)&0.042(2)&0.037(1)&\\
1908&(2)&3/2$^+$,   5/2$^+$&&0.075(2)&0.059(2)&0.033(2)&\\
1916&(0)&1/2$^+$&&0.064(2)&0.172(3)&0.190(3)&0.083(4)\\
1930&(2)&3/2$^+$,   5/2$^+$&0.03(1)&0.141(4)&0.096(4)&0.10(3)&0.037(4)\\
1936&3&5/2$^-$,   7/2$^-$&0.18(3)&0.212(5)&0.273(4)&0.190(3)&0.084(4)\\
1950&0&1/2$^+$&0.08(1)&&0.043(2)&0.048(1)&0.010(2)\\
2079&0&1/2$^+$&0.170(7)&0.030(1)&&0.054(1)&0.0330(8)\\
2093&&&	0.010(2)&	0.031(1)	&	&	0.027(1)&	0.022(1)\\
2112&(2)&3/2$^+$,   5/2$^+$&0.046(4)&0.080(2)&&0.053(1)&0.0322(9)\\
2135&1&1/2$^-$,   3/2$^-$&0.099(6)&0.102(2)&&0.050(2)&0.042(1)\\
2152&2&3/2$^+$,   5/2$^+$&0.235(8)&0.541(4)&&0.169(2)&0.159(2)\\
2180&2&3/2$^+$,   5/2$^+$&0.278(9)&0.450(4)&&&0.150(2)\\
2196&(2)&3/2$^+$,   5/2$^+$&0.030(4)&0.041(1)&0.011(7)&&0.0140(8)\\
2215&2&3/2$^+$,   5/2$^+$&0.059(9)&0.135(3)&0.079(3)&&0.036(1)\\
2222&0&1/2$^+$&0.17(1)&0.025(2)&0.069(3)&&0.048(1)\\
2270&2&3/2$^+$,   5/2$^+$&0.319(9)&0.663(5)&0.398(4)&&0.196(2)\\
2318&2&3/2$^+$,   5/2$^+$&0.110(6)&0.202(3)&0.118(2)&0.051(5)&0.061(1)\\
2326&3&5/2$^-$,   7/2$^-$&0.019(3)&0.042(1)&0.049(2)&0.035(2)&0.0292(9)\\
2340&1&1/2$^-$,   3/2$^-$&0.033(4)&0.029(1)&0.021(1)&0.019(2)&0.0097(6)\\
2349&2&3/2$^+$,   5/2$^+$&0.018(9)&0.032(2)&0.021(2)&0.009(1)&0.0092(9)\\
2355&(4)&7/2$^+$,   9/2$^+$&0.014(8)&0.032(2)&0.041(2)&0.046(2)&0.048(1)\\
2380&1&1/2$^-$,   3/2$^-$&0.20(2)&0.111(2)&0.110(2)&0.091(2)&0.041(1)\\
2412&(4)&7/2$^+$,   9/2$^+$&&0.123(2)&0.139(2)&0.149(2)&\\
2444&&&0.057(2)&0.0483(9)&0.0440(8)&\\
2462&&&0.087(4)&0.083(3)&0.114(1)&0.085(1)&0.081(8)\\
2476&(2)&3/2$^+$,   5/2$^+$&0.040(3)&0.071(3)&0.036(1)&0.0169(6)&\\
2487&(2)&3/2$^+$,   5/2$^+$&0.079(4)&0.130(3)&0.099(1)&0.061(1)&\\
2557&(2)&3/2$^+$,   5/2$^+$&&0.015(1)&0.012(1)&0.0074(7)&\\
2568&&&0.032(9)&0.0189(8)&0.026(1)&0.0304(8)&0.012(5)\\
2584&(1)&1/2$^-$,   3/2$^-$&0.043(4)&0.055(2)&0.019(1)&0.0356(9)&0.0274(7)\\
2593&(0)&1/2$^+$&0.044(3)&0.017(2)&0.020(1)&0.0357(8)&0.0206(6)\\
2623&(2)&3/2$^+$,   5/2$^+$&0.046(3)&0.084(3)&0.069(2)&0.0494(9)&0.0385(7)\\
2645&(2)&3/2$^+$,   5/2$^+$&0.051(3)&0.066(2)&0.038(2)&0.0412(8)&0.0323(6)\\
2676&2&3/2$^+$,   5/2$^+$&0.054(5)&0.066(2)&0.025(2)&0.030(1)&0.0199(9)\\
2694&2&3/2$^+$,   5/2$^+$&0.150(6)&0.196(2)&0.150(3)&0.095(2)&0.087(1)\\
2708&1&1/2$^-$,   3/2$^-$&0.046(4)&0.034(1)&0.019(2)&0.017(3)&0.0198(8)\\
2722	&&&0.019(5)	&	0.026(1)	&&			0.025(5)	\\
2757&(2)&3/2$^+$,   5/2$^+$&&0.101(2)&0.091(3)&0.064(2)&0.0359(9)\\
2798&(2)&3/2$^+$,   5/2$^+$&&0.079(2)&0.053(2)&0.042(2)&0.034(1)\\
2809&(2)&3/2$^+$,   5/2$^+$&&0.066(2)&0.049(3)&0.039(2)&0.030(1)\\
2871&(2)&3/2$^+$,   5/2$^+$&0.120(7)&&0.112(2)&0.081(2)&0.051(1)\\
2919&(2)&3/2$^+$,   5/2$^+$&0.077(6)&&0.054(2)&0.052(2)&0.031(1)\\
2939&1&1/2$^-$,   3/2$^-$&0.086(6)&0.076(9)&&0.069(3)&0.041(1)\\
2960&3&5/2$^-$,   7/2$^-$&0.072(7)&0.099(5)&&0.071(3)&0.032(1)\\
2968&3&5/2$^-$,   7/2$^-$&0.036(6)&0.044(5)&&0.038(2)&0.021(1)\\
2997&2&3/2$^+$,   5/2$^+$&0.130(6)&0.161(2)&&0.083(2)&0.068(2)\\
3013&1&1/2$^-$,   3/2$^-$&0.071(6)&0.063(2)&&0.039(2)&0.041(2)\\
3042&1&1/2$^-$,   3/2$^-$&0.067(5)&0.044(1)&&&0.023(1)\\
3065&2&3/2$^+$,   5/2$^+$&0.104(6)&0.172(2)&0.093(6)&&0.077(1)\\
3098&1&1/2$^-$,   3/2$^-$&0.031(5)&0.030(2)&0.030(3)&&0.016(1)\\
3113&&&	0.032(4)	&	0.037(1)	&	0.023(2)	&&			0.023(3)	\\
3123&&&	0.050(4)	&	0.062(2)	&	0.019(2)	&&			0.031(2)	\\
3137&&&	0.036(4)	&	0.025(1)	&	0.011(1)	&&			0.014(2)	\\
3172&2&3/2$^+$,   5/2$^+$&0.018(3)&0.040(1)&0.032(1)&&0.013(1)\\
3191&2&3/2$^+$,   5/2$^+$&0.065(5)&0.071(2)&0.052(2)&&0.024(1)\\
3203&2&3/2$^+$,   5/2$^+$&0.028(4)&0.040(1)&0.026(1)&&0.006(1)\\
3221&1&1/2$^-$,   3/2$^-$&0.043(4)&0.023(1)&0.019(1)&&0.004(1)\\
3233&2&3/2$^+$,   5/2$^+$&0.035(4)&0.067(2)&0.051(2)&&0.016(1)\\
3249&2&3/2$^+$,   5/2$^+$&0.060(5)&0.098(2)&0.067(2)&&\\
3263&2&3/2$^+$,   5/2$^+$&0.026(4)&0.029(1)&0.021(1)&&\\
3274&2&3/2$^+$,   5/2$^+$&0.045(5)&0.063(2)&0.040(2)&&\\
3287&&&0.023(4)&0.033(1)&0.026(1)&&\\
3308&&&0.060(5)&0.064(2)&0.049(2)&0.045(2)&\\
3331&1&1/2$^-$,   3/2$^-$&0.048(5)&0.042(1)&0.031(2)&0.032(1)&\\
3350&&&0.052(5)&0.061(2)&0.047(2)&0.045(1)&\\
3363&&&0.062(5)&0.054(2)&0.040(2)&0.045(1)&\\
3387&2&3/2$^+$,   5/2$^+$&0.10(6)&0.129(2)&0.101(2)&0.079(2)&\\
3424&2&3/2$^+$,   5/2$^+$&0.123(6)&0.132(2)&0.097(2)&0.079(2)&0.039(2)\\
3447&2&3/2$^+$,   5/2$^+$&0.055(5)&0.068(2)&0.055(2)&0.036(1)&0.017(1)\\
3458&(2)&3/2$^+$,   5/2$^+$&0.069(6)&0.067(2)&0.053(2)&0.043(1)&0.028(1)\\
3476&(2)&3/2$^+$,   5/2$^+$&0.033(4)&0.056(2)&0.045(2)&0.031(2)&0.022(2)\\
3490&&&0.068(5)&0.092(2)&0.074(2)&0.073(2)&0.062(2)\\
3515&&&0.089(6)&0.115(2)&0.095(2)&0.075(2)&0.072(2)\\
\footnotetext[1]{This state appears to correspond to a previously observed $\ell=2$ state at 1442.1~keV, see Atomic and Nuclear Data Sheets 112, 275 (2011) for details.}

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}

\endgroup
\newpage

%----------------------------TABLE 1--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{101}$Ru populated via the $^{102}$Ru($p$,$d$) reaction.  Excitation energies are generally known to better than $\sim$2~keV. }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{6$^{\circ}$} & 18$^{\circ}$  &31$^{\circ}$  &40$^{\circ}$    \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{7}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{7}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0&2&5/2$^+$&1.275(7)&4.99(2)&1.172(6)&1.171(6)\\
127&(2)&3/2$^+$&0.0151(7)&0.0177(9)&0.0062(4)&0.0048(4)\\
307&4&7/2$^+$&0.150(6)&0.10(1)&0.29(1)&0.16(1)\\
311&2&5/2$^+$&0.065(5)&0.47(1)&0.15(1)&0.15(1)\\
326&0&1/2$^+$&3.10(1)&0.295(4)&0.547(4)&0.215(3)\\
422&2&3/2$^+$&0.134(2)&0.390(5)&0.077(2)&0.106(2)\\
527&5&11/2$^-$&0.037(3)&0.045(2)&0.113(3)&0.119(3)\\
534&2&3/2$^+$&0.179(3)&0.438(5)&0.085(2)&0.117(3)\\
544&4&7/2$^+$&0.034(1)&0.033(2)&0.053(2)&0.033(1)\\
598&3&5/2$^-$&0.037(1)&0.061(1)&0.063(1)&0.0335(9)\\
616&2&3/2$^+$,  5/2$^+$&0.143(4)&0.525(5)&0.136(3)&0.151(3)\\
624&0&1/2$^+$&1.608(8)&0.146(4)&0.268(4)&0.088(3)\\
686&2&3/2$^+$,  5/2$^+$&0.0217(8)&0.050(1)&0.0160(8)&0.0177(6)\\
720&4&9/2$^+$&0.067(1)&0.052(2)&0.103(2)&0.114(2)\\
825&2&3/2$^+$,  5/2$^+$&0.090(4)&0.299(4)&0.077(3)&0.071(1)\\
843&4&7/2$^+$&0.006(1)&0.010(1)&0.027(1)&0.0167(7)\\
908&1&1/2$^-$,  3/2$^-$&  0.034	(1)&	0.026(1)&	0.014(1)&	0.007(1)\\
927&4&9/2$^+$&    0.010(1)&	0.008(1)&	0.023(1)&	0.022(1)\\
937& & &  0.007(1)&	0.006(1)&	0.008(1)&	0.004(1)\\
956& & &             0.006(1)&	0.007(1)&	0.008(1)&	0.008(1)\\
974&2&3/2$^+$    &  0.086(2)&	0.219(3)&	0.046(1)&	0.058(1)\\
998& & &               0.002(1)&	0.005(1)&	0.005(1)&	0.006(1)\\
1038&2&3/2$^+$,  5/2$^+$&0.0372(9)&0.165(2)&0.0337(6)&0.0426(9)\\
1098&0&1/2$^+$&0.0266(8)&0.0040(3)&0.0053(3)&0.0017(3)\\
1111&0&1/2$^+$&0.157(2)&0.0205(6)&0.0328(6)&0.0093(4)\\
1152&4&7/2$^+$,  9/2$^+$&0.0035(3)&0.0047(3)&0.0124(4)&0.0079(5)\\
1164&2&3/2$^+$,  5/2$^+$&0.0121(5)&0.0364(8)&0.0113(4)&0.0106(5)\\
1216&4&7/2$^+$,  9/2$^+$&0.0149(5)&0.0118(5)&0.0238(5)&0.0252(6)\\
1266&(2)&3/2$^+$,  5/2$^+$&0.0065(4)&0.0152(5)&0.0030(2)&0.0057(3)\\
1318& (1) & 1/2$^-$,  3/2$^-$&                   &		0.003(1)&	0.003(1)&	0.002(1)\\
1388&4&7/2$^+$,  9/2$^+$&0.008(1)&0.0054(4)&0.0116(4)&0.0126(6)\\
1425&4&7/2$^+$,  9/2$^+$&0.021(1)&0.033(1)&0.043(1)&0.047(1)\\
1478&2&3/2$^+$,  5/2$^+$&0.054(2)&0.231(3)&0.054(1)&0.067(1)\\
1542&2&3/2$^+$,  5/2$^+$&0.027(1)&0.063(2)&0.0178(5)&0.0223(8)\\
1586&2&5/2$^+$&0.055(2)&0.103(2)&0.0242(7)&0.0317(9)\\
1658& & &                0.003(1)&	0.003(1)&	0.004(1)&	0.003(1)\\
1674&2&3/2$^+$,  5/2$^+$&0.0051(5)&0.0111(6)&0.0034(3)&0.0042(4)\\
1688$^{\footnotemark[1]}$&2 \& 5 &3/2$^+$,  5/2$^+$ \& 9/2$^-$, 11/2$^{-}$&0.027(1)&0.083(2)&0.0454(9)&0.051(1)\\
1714&0&1/2$^+$&0.235(3)&0.0201(9)&0.0395(8)&0.0102(6)\\
1759&0&1/2$^+$&0.178(3)&0.0236(8)&0.0338(8)&0.0074(5)\\
1778& & &           &		0.006(1)&		&	0.003(1)\\
1813&2&3/2$^+$,  5/2$^+$&0.024(1)&0.076(1)&0.0213(6)&0.0214(9)\\
1824&2&3/2$^+$,  5/2$^+$&0.0144(9)&0.035(1)&0.0113(5)&0.0109(8)\\
1841&(2)&3/2$^+$&0.0120(8)&0.0176(8)&0.0051(3)&0.005(1)\\
1859&(0)&1/2$^+$&0.0158(9)&0.0067(5)&0.0094(5)&0.0039(8)\\
1878&1&1/2$^-$,  3/2$^-$&0.0104(7)&0.0092(6)&0.0041(4)&0.0052(8)\\
1893&4 &7/2$^+$,  9/2$^+$ &            0.003	(1)&	0.005(1)&	0.006(1)&	0.004(1)\\
1938& (4)$^{\footnotemark[2]}$&     7/2$^+$,  9/2$^+$ &                     0.007(1)&	0.007(1)&	0.006(1)&	0.004(1 )\\
1969&2&3/2$^+$&0.029(1)&0.058(1)&0.0219(7)&0.0246(9)\\
1997&1&1/2$^-$,  3/2$^-$&     0.314(4)&	0.306(3)&	0.082(1)&	0.086(2)\\
2011&1 & 1/2$^-$,  3/2$^-$&       0.021(1)&	0.024(1)&	0.007(1)&	0.009(1)\\
2059&0&1/2$^+$&0.055(2)&0.0061(3)&0.0129(4)&0.0076(4)\\
2071&(2)&3/2$^+$,  5/2$^+$&0.0157(7)&0.0218(5)&0.0074(4)&0.0058(4)\\
2086&1&1/2$^-$,  3/2$^-$&0.029(1)&0.0276(6)&0.0048(2)&0.0057(5)\\
2117&2&3/2$^+$,  5/2$^+$&0.0051(4)&0.0150(5)&0.0039(3)&0.0040(4)\\
2130&1&1/2$^-$,  3/2$^-$&0.262(3)&0.092(1)&0.0668(8)&0.0301(8)\\
2150&2&3/2$^+$,  5/2$^+$&0.0080(7)&0.0220(7)&0.0053(3)&0.0073(7)\\
2180&1&1/2$^-$,  3/2$^-$&0.0185(7)&0.0193(5)&0.0053(5)&0.0086(5)\\
2206&1&1/2$^-$,  3/2$^-$&0.0327(9)&0.0307(7)&0.0059(3)&0.0053(3)\\
2218&4&7/2$^+$,  9/2$^+$&0.0094(7)&0.0091(6)&0.0203(6)&0.0165(6)\\
2246&4&7/2$^+$,  9/2$^+$&0.0047(7)&0.0039(3)&0.0106(5)&0.0071(6)\\
2253&(1)&1/2$^-$,  3/2$^-$&0.0153(9)&0.0135(5)&0.0071(5)&0.0051(6)\\
2277&4&7/2$^+$,  9/2$^+$&0.030(1)&0.0323(8)&0.0730(8)&0.060(9)\\
2306&1&1/2$^-$,  3/2$^-$&0.030(1)&0.050(1)&0.0070(7)&0.010(2)\\
2316&1&1/2$^-$,  3/2$^-$&0.045(2)&0.046(1)&0.008(1)&0.011(2)\\
2327&(1)&1/2$^-$,  3/2$^-$&0.088(3)&0.093(2)&&\\
2334&4&7/2$^+$,  9/2$^+$&0.051(3)&0.054(2)&0.117(2)&0.101(2)\\
2346&(1)&1/2$^-$,  3/2$^-$&0.013(1)&0.0136(8)&&\\
2367&0&1/2$^+$&0.095(2)&0.0072(4)&0.0150(9)&\\
2380&1&1/2$^-$,  3/2$^-$&0.035(1)&0.033(2)&0.0121(8)&0.0089(8)\\
2396&4&7/2$^+$,  9/2$^+$&0.045(2)&0.057(1)&0.112(1)&0.092(2)\\
2442&2&3/2$^+$,  5/2$^+$&0.0085(6)&0.0136(5)&0.0047(5)&0.0039(6)\\
2460&1&1/2$^-$,  3/2$^-$&0.055(2)&0.075(1)&0.0159(7)&0.0225(9)\\
2492&2&3/2$^+$,  5/2$^+$&0.035(1)&0.055(1)&0.0191(8)&0.021(1)\\
2513&1&1/2$^-$,  3/2$^-$&0.185(3)&0.226(3)&0.043(1)&0.063(1)\\
2530&4&7/2$^+$,  9/2$^+$&0.012(1)&0.0095(8)&0.022(1)&0.023(1)\\
2547&1&1/2$^-$,  3/2$^-$&0.050(2)&0.063(1)&0.012(1)&0.015(2)\\
2562&1&1/2$^-$,  3/2$^-$&0.021(1)&0.031(1)&0.013(1)&0.008(2)\\
2572&4&7/2$^+$,  9/2$^+$&0.0053(8)&0.0068(7)&0.0106(9)&0.010(2)\\
2583&(1)&1/2$^-$,  3/2$^-$&0.038(2)&0.046(1)&0.006(1)&0.006(1)\\
2620&1&1/2$^-$,  3/2$^-$&0.362(5)&0.392(5)&0.073(1)&0.097(2)\\
2661&1&1/2$^-$,  3/2$^-$&0.141(3)&0.159(2)&0.0343(8)&0.045(1)\\
2699&1&1/2$^-$,  3/2$^-$&0.063(2)&0.080(1)&0.022(1)&0.025(2)\\
2770&1&1/2$^-$,  3/2$^-$&0.094(2)&0.075(1)&0.0266(8)&0.023(1)\\
2782&1&1/2$^-$,  3/2$^-$&0.012(1)&0.0125(8)&0.0059(5)&0.0053(7)\\
2843&1&1/2$^-$,  3/2$^-$&0.033(2)&0.0262(9)&0.0129(8)&0.012(1)\\
2862&1&1/2$^-$,  3/2$^-$&0.0077(9)&0.0107(6)&0.0015(7)&0.0030(6)\\
2880&1&1/2$^-$,  3/2$^-$&0.034(1)&0.0344(9)&0.018(1)&0.0113(8)\\
2900&1&1/2$^-$,  3/2$^-$&0.053(2)&0.062(1)&0.020(2)&0.019(1)\\
2958&1&1/2$^-$,  3/2$^-$&0.0123(7)&0.0181(6)&0.0040(7)&0.006(1)\\
2974&1&1/2$^-$,  3/2$^-$&0.109(2)&0.129(2)&0.0302(9)&0.039(1)\\
2995&1&1/2$^-$,  3/2$^-$&0.016(1)&0.020(7)&0.0047(5)&0.005(2)\\
3006&1&1/2$^-$,  3/2$^-$&0.014(1)&0.0139(7)&0.0042(5)&0.004(1)\\
3019&1&1/2$^-$,  3/2$^-$&0.0047(7)&0.0077(6)&0.0029(4)&0.002(1)\\
3035&1&1/2$^-$,  3/2$^-$&0.063(2)&0.084(1)&0.0207(7)&0.025(1)\\
3064&1&1/2$^-$,  3/2$^-$&0.0110(9)&0.0096(6)&0.0024(3)&0.0033(7)\\
3082&1&1/2$^-$,  3/2$^-$&0.017(1)&0.0279(9)&0.010(1)&0.013(1)\\
3105&1&1/2$^-$,  3/2$^-$&0.017(1)&0.0195(9)&0.007(1)&0.009(1)\\
3121&(1)&1/2$^-$,  3/2$^-$&0.006(1)&0.0083(7)&0.006(1)&0.005(1)\\
3129&(1)&1/2$^-$,  3/2$^-$&0.010(1)&0.0134(8)&0.009(2)&0.010(2)\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lccllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{99}$Ru populated via the $^{100}$Ru($p$,$d$) reaction.  Excitation energies are generally known to better than $\sim$2~keV. }\\
\hline \hline
$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{6$^{\circ}$} & 18$^{\circ}$  &31$^{\circ}$  &40$^{\circ}$    \\
\hline\hline \endfirsthead
\\[-1.8ex] \hline
\multicolumn{7}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead
\\[-1.8ex] \hline 
\multicolumn{7}{c}{{Continued on next page\ldots \T}} \\
\endfoot
\\[-1.8ex] \hline \hline
\endlastfoot
0&2&5/2$^+$&1.361(7)&5.40(1)&1.284(6)&1.246(8)\\
89&2&3/2$^+$&0.029(1)&0.084(2)&0.0174(9)&0.020(1)\\
322&2&3/2$^+$&0.162(3)&0.429(5)&0.083(2)&0.103(2)\\
341&4&7/2$^+$&0.097(2)&0.099(2)&0.257(3)&0.159(2)\\
443&0&1/2$^+$&1.602(7)&0.122(2)&0.261(2)&0.088(1)\\
575&2&5/2$^+$&0.0126(6)&0.058(2)&0.0130(6)&0.0147(7)\\
618$^{\footnotemark[1]}$&0 \& 4 &1/2$^+$ \& 7/2$^+$ &1.437(7)&0.161(2)&0.306(3)&0.101(2)\\
720&4&9/2$^+$&0.072(3)&0.054(1)&0.111(2)&0.141(3)\\
734&2&5/2$^+$&0.052(2)&0.169(2)&0.042(1)&0.043(2)\\
897&2&3/2$^+$,  5/2$^+$&0.082(3)&0.171(2)&0.0303(8)&0.049(1)\\
998&2&3/2$^+$,  5/2$^+$&0.0373(9)&0.092(1)&0.0189(4)&0.0243(6)\\
1070&5&11/2$^-$&0.0153(6)&0.0230(8)&0.0406(7)&0.0541(9)\\
1092&2&3/2$^+$,  5/2$^+$&0.095(2)&0.341(4)&0.087(2)&0.086(2)\\
1099&2&3/2$^+$,  5/2$^+$&0.047(2)&0.122(4)&0.028(1)&0.036(2)\\
1166&(2)& 3/2$^+$,  5/2$^+$&0.002(1)&	0.003(1)&		&	0.001(1)\\
1199& & &0.002(1)&	0.003(1)&		&	0.001(1)\\
1230& & & 0.003(1)\\
1260&(4)$^{\footnotemark[2]}$&     7/2$^+$&0.007(1)&	0.004(1)&	0.005(1)&	0.002(1)\\
1305& (4)$^{\footnotemark[2]}$&     7/2$^+$&0.002(1)&	0.002(1)&	0.003(1)\\						
1383&0&1/2$^+$&0.472(4)&0.059(1)&0.107(1)&0.0242(8)\\
1477& & & & 0.003(1)&	0.003(1)&0.001(1)\\
1498&4&9/2$^+$&0.0075(6)&0.0084(6)&0.0167(6)&0.016(1)\\
1532&2&3/2$^+$&0.009(1)&0.009(1)&0.004(1)&0.003(1)\\
1584&4&7/2$^+$&0.0121(9)&0.015(1)&0.0184(8)&0.017(2)\\
1593&0&1/2$^+$&0.054(2)&0.008(1)&0.0145(6)&0.007(2)\\
1696&2&3/2$^+$,  5/2$^+$&0.024(1)&0.108(2)&0.0227(7)&0.036(1)\\
1840&0&1/2$^+$&0.259(3)&0.082(2)&0.062(1)&0.028(1)\\
1915&2&3/2$^+$,  5/2$^+$&0.022(1)&0.059(2)&0.0168(5)&0.0151(7)\\
1930&1&1/2$^-$,  3/2$^-$&0.0086(7)&0.0096(8)&0.0025(3)&0.0024(6)\\
1945&5&11/2$^-$&0.0080(8)&0.008(1)&0.0182(6)&0.0197(9)\\
1984&1&1/2$^-$,  3/2$^-$&0.063(2)&0.099(2)&0.0210(8)&0.0224(9)\\
2006&0&1/2$^+$&0.025(1)&0.0056(7)&0.0077(5)&\\
2016&2&3/2$^+$,  5/2$^+$&0.0073(7)&0.0193(9)&0.0076(5)&0.0050(8)\\
2059&1&3/2$^-$&0.036(1)&0.0408(8)&0.0147(5)&0.0156(5)\\
2085&1&1/2$^-$,  3/2$^-$&0.018(1)&0.0218(7)&0.0054(3)&0.0047(5)\\
2104&1&1/2$^-$,  3/2$^-$&0.018(1)&0.0217(7)&0.0066(4)&0.0068(7)\\
2116&4&7/2$^+$,  9/2$^+$&0.015(1)&0.0183(7)&0.0380(6)&0.034(1)\\
2155&1&1/2$^-$,  3/2$^-$&0.394(5)&0.430(4)&0.086(1)&0.108(1)\\
2170&4&7/2$^+$,  9/2$^+$&0.053(2)&0.055(2)&0.120(1)&0.108(2)\\
2230&4&7/2$^+$,  9/2$^+$&0.122(2)&0.146(2)&0.315(2)&0.267(2)\\
2283&1&1/2$^-$,  3/2$^-$&0.019(2)&0.028(2)&0.0095(6)&0.013(1)\\
2301&1&1/2$^-$,  3/2$^-$&0.029(2)&0.056(2)&0.0064(5)&0.0072(8)\\
2337&0&1/2$^+$&0.066(2)&	0.015(1)&	0.015(1)&	0.011(1)\\
2350&(4)$^{\footnotemark[3]}$&     7/2$^+$,  9/2$^+$  &0.012(1)&	0.019(1)&	0.016(1)&	0.017(1)\\
2403&(0)&1/2$^+$&0.076(2)&	0.012(1)&	0.029(1)&	0.013(1)\\
2432&2 &3/2$^+$,  5/2$^+$ &0.007(1)&	0.014(1)&	0.004(1)&	0.005(1)\\
2467& 1&1/2$^-$,  3/2$^-$ &0.015(1)&	0.017(1)&	0.003(1)&	0.006(1)\\
2489&1&1/2$^-$,  3/2$^-$&0.115(3)&0.117(2)&0.025(1)&0.034(1)\\
2498&1&1/2$^-$,  3/2$^-$&0.059(2)&0.064(2)&0.017(1)&0.025(1)\\
2543&(1)&1/2$^-$,  3/2$^-$&0.144(3)&0.162(2)&0.032(1)&0.039(1)\\
2572& & &		&0.011(1)&	0.005(1)&	0.005(1)\\
2600&1&1/2$^-$,  3/2$^-$&0.105	(2)&	0.143(2)&	0.030(1)&	0.039(1)\\
2623& & &		&0.011(1)&	0.002(1)&		\\
2654& & &	&	0.007(1)&	0.003(1)&	\\	
2696&1&1/2$^-$,  3/2$^-$&0.255(4)&0.326(3)&0.076(1)&0.101(2)\\
2725&1&1/2$^-$,  3/2$^-$&0.030(2)&0.040(1)&0.008(1)&0.008(1)\\
2745&(4)$^{\footnotemark[2]}$&7/2$^+$,  9/2$^+$&&0.0155(8)&0.020(1)&0.012(1)\\
2779&1&1/2$^-$,  3/2$^-$&0.104(3)&0.119(2)&0.024(1)&0.028(1)\\
2845&1&1/2$^-$,  3/2$^-$&0.021(1)&0.031(1)&0.0041(5)&0.0089(6)\\
2857&(1)&1/2$^-$,  3/2$^-$&0.013(1)&0.019(1)&0.0018(4)&0.0080(6)\\
2889&1&1/2$^-$,  3/2$^-$&0.032(2)&0.031(1)&0.0051(4)&0.0079(7)\\
2950&1&1/2$^-$,  3/2$^-$&0.035(2)&0.046(1)&0.0087(8)&0.0105(8)\\
3008&1&1/2$^-$,  3/2$^-$&0.027(2)&0.029(1)&0.0195(7)&0.0165(8)\\
3068&1&1/2$^-$,  3/2$^-$&0.043(2)&0.037(1)&0.0174(7)&0.0175(9)\\
3095& & &	&	0.010(1)&	0.004(1)&	\\	
3109&1&1/2$^-$,  3/2$^-$&0.263(4)&0.318(3)&0.074(2)&0.114(2)\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{\fill}}lcclllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{103}$Rh populated via the $^{102}$Ru($^3$He,$d$) reaction.  Excitation energies are generally known to better than $\sim$3~keV below $\sim$1.5~MeV, but rises to better an $\sim$10~keV at $\sim$3~MeV. }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{6$^{\circ}$} & 10$^{\circ}$  &14$^{\circ}$  &18$^{\circ}$  &22$^{\circ}$  \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{7}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{7}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0&1&1/2$^-$&1.789(7)&1.272(6)&0.434(2)&0.611(3)&0.470(3)\\
34&4&7/2$^+$&&&0.015(1)&0.022(1)&0.016(1)\\
92&4&9/2$^+$&0.121(2)&0.265(3)&0.499(3)&0.669(4)&0.475(3)\\
295&1&3/2$^-$&0.838(5)&0.630(4)&0.210(3)&0.274(2)&0.232(2)\\
357&3&5/2$^-$&0.009(2)&0.030(1)&0.0387(8)&0.0367(9)&0.0199(6)\\
649&2&5/2$^+$&0.595(4)&0.833(5)&0.519(3)&0.245(2)&0.299(2)\\
803&1&1/2$^-$&0.785(5)	&	0.586(4)&		0.206(2)&	0.264(2)&	0.224(2)\\
837&1&1/2$^-$&0.030(1)&	0.025(1)&	0.015(1)&	0.017(1)&	0.014(1)\\
879&3&5/2$^-$& 0.044(1)	&0.073(2)&	0.097(1)	&0.079(1)&	0.041(1)\\
1160&&&0.004(1)	&0.006(1)&	0.003(1)	&0.003(1)	&0.002(1)\\
1256&0&1/2$^+$&1.728(8)&1.511(7)&1.430(5)&0.643(4)&0.632(3)\\
1412&2&3/2$^+$,  5/2$^+$&0.597(4)&0.722(5)&0.424(2)&0.225(2)&0.247(2)\\
1438&2&3/2$^+$,  5/2$^+$&0.441(4)&0.561(5)&0.343(2)&0.185(2)&0.194(2)\\
1458&0&1/2$^+$&0.092(2)&0.079(3)&0.083(2)&0.039(1)&0.040(2)\\
1480&4&7/2$^+$,  9/2$^+$&0.022(1)&0.023(2)&0.057(2)&0.081(2)&0.056(2)\\
1493&1&1/2$^-$,  3/2$^-$&0.046(1)&0.037(2)&0.016(2)&0.019(2)&0.015(2)\\
1532&2&3/2$^+$,  5/2$^+$&0.213(2)&0.255(3)&0.151(2)&0.081(1)&0.084(1)\\
1582&2&3/2$^+$,  5/2$^+$&0.398(3)&0.511(4)&0.30(2)&0.162(2)&0.181(2)\\
1604&0&1/2$^+$&0.125(2)&0.078(2)&0.081(1)&0.049(1)&0.038(1)\\
1647& &	&0.009(2)	&0.015(2)	&0.026(2)	&	0.020(2)	& 0.020(1)\\
1665&3&5/2$^-$				&0.07(2)	&0.125(4) &0.177(3)&	0.167(3)	&	0.103(2)	\\
1685&   &   					& 0.007(2)&0.009(1) &0.016(1)&	0.013(3)	&	0.009(2)	\\
1705& 1&1/2$^-$,  3/2$^-$&	0.036(1)	&0.030(1)	&0.010(1)	&	0.017(1)	&	0.014(1)	\\
1782&2&3/2$^+$,  5/2$^+$&	0.056(1)&	0.071(2)&0.061(1)	&	0.054(1)	&	0.053(1)	\\
1809& 1&1/2$^-$,  3/2$^-$&				0.012(1)&	0.007(1)&0.010(1)	&	0.008(1)	&	0.005(1)	\\
1853&2&3/2$^+$,  5/2$^+$&	0.087(2)&	0.127(2)&	0.086(1)	&	0.037(1)	&	0.042(1)	\\
1927&2&3/2$^+$,  5/2$^+$&0.027(2)&0.036(1)&0.0224(9)&0.0122(8)&0.0148(8)\\
1981&2&3/2$^+$,  5/2$^+$&0.142(2)&0.175(2)&0.118(1)&0.060(1)&0.065(1)\\
2029&0&1/2$^+$&0.025(1)&0.014(1)&0.0318(8)&0.0273(9)&0.0273(9)\\
2086&2&3/2$^+$,  5/2$^+$&0.177(3)&0.227(3)&0.146(2)&0.076(1)&0.085(1)\\
2119&2&3/2$^+$,  5/2$^+$&0.042(2)&0.057(2)&0.038(1)&0.019(1)&0.019(1)\\
2157&2&3/2$^+$,  5/2$^+$&0.055(2)&0.066(2)&0.044(1)&0.033(1)&0.027(1)\\
2177&2&3/2$^+$,  5/2$^+$&0.033(2)&0.037(2)&0.028(1)&0.012(1)&0.012(1)\\
2190&2&3/2$^+$,  5/2$^+$&0.021(2)&0.024(2)&0.010(1)&0.0066(9)&0.0060(9)\\
2234&0&1/2$^+$&0.459(4)&0.396(4)&0.414(3)&0.184(2)&0.169(2)\\
2305&2&3/2$^+$,  5/2$^+$&0.035(2)&0.036(3)&0.033(3)&0.008(1)&0.011(2)\\
2316&2&3/2$^+$,  5/2$^+$&0.058(2)&0.071(4)&0.041(2)&0.031(3)&0.033(3)\\
2337&0&1/2$^+$&0.066(2)&0.065(2)&0.063(1)&0.034(1)&0.032(1)\\
2370&2&3/2$^+$,  5/2$^+$&0.078(3)&0.091(3)&0.067(2)&0.035(1)&0.039(1)\\
2399&0&1/2$^+$&0.038(2)&0.032(2)&0.034(1)&0.019(1)&0.0151(9)\\
2418&2&3/2$^+$,  5/2$^+$&0.107(2)&0.137(3)&0.103(2)&0.056(1)&0.059(1)\\
2446&2&3/2$^+$,  5/2$^+$&0.066(2)&0.077(2)&0.058(1)&0.037(1)&0.040(1)\\
2472&0&1/2$^+$&0.053(2)&0.035(2)&0.070(1)&0.046(1)&0.034(1)\\
2495&0&1/2$^+$&0.025(3)&0.029(2)&0.026(1)&0.026(1)&0.019(1)\\
2510&2&3/2$^+$,  5/2$^+$&0.034(2)&0.045(2)&0.032(1)&0.020(1)&0.021(1)\\
2527&2&3/2$^+$,  5/2$^+$&0.084(2)&0.10(3)&0.065(1)&0.034(1)&0.037(1)\\
2545&2&3/2$^+$,  5/2$^+$&0.075(2)&0.082(2)&0.061(1)&0.029(1)&0.032(1)\\
2603&(2)&3/2$^+$,  5/2$^+$&0.024(2)&0.030(2)&0.019(1)&0.016(2)&0.0135(8)\\
2619&2&3/2$^+$,  5/2$^+$&0.078(2)&0.102(3)&0.058(1)&0.037(2)&0.039(1)\\
2639&2&3/2$^+$,  5/2$^+$&0.052(2)&0.057(2)&0.040(1)&0.025(1)&0.0150(8)\\
2695&2&3/2$^+$,  5/2$^+$&0.071(4)&0.108(4)&0.063(1)&0.044(2)&0.041(2)\\
2708&0&1/2$^+$&0.051(5)&0.044(4)&0.054(1)&0.030(2)&0.021(2)\\
2720&2&3/2$^+$,  5/2$^+$&0.051(4)&0.064(4)&0.042(1)&0.023(2)&0.029(2)\\
2765&(2)&3/2$^+$,  5/2$^+$&0.093(2)&0.087(2)&0.074(1)&0.039(1)&0.038(1)\\
2801&2&3/2$^+$,  5/2$^+$&0.224(3)&0.266(3)&0.174(2)&0.088(2)&0.093(2)\\
2824&2&3/2$^+$,  5/2$^+$&0.089(3)&0.109(3)&0.068(2)&0.035(2)&0.034(1)\\
2859&2&3/2$^+$,  5/2$^+$&0.077(5)&0.09(1)&0.049(7)&0.024(3)&0.025(3)\\
2886&(2)&3/2$^+$,  5/2$^+$&0.068(3)&0.110(5)&0.096(3)&0.050(3)&0.039(4)\\
2907&(2)&3/2$^+$,  5/2$^+$&0.055(3)&0.083(5)&0.064(3)&0.050(3)&0.053(5)\\
2921&(2)&3/2$^+$,  5/2$^+$&0.051(3)&0.071(4)&0.053(3)&0.036(3)&0.025(4)\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}

\endgroup
\newpage

%----------------------------TABLE 1--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lcclllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{101}$Rh populated via the $^{100}$Ru($^3$He,$d$) reaction. Excitation energies are generally known to better than $\sim$3~keV below $\sim$1.5~MeV, but rises to better an $\sim$10~keV at $\sim$3~MeV.}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{6$^{\circ}$} & 10$^{\circ}$  &14$^{\circ}$  &18$^{\circ}$  &22$^{\circ}$  \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{7}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{7}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0&1&1/2$^-$&1.767(7)&1.334(7)&0.459(3)&0.648(4)&0.533(3)\\
157&4&9/2$^+$&0.187(2)&0.374(4)&0.651(3)&0.903(4)&0.670(3)\\
306&1&3/2$^-$&0.655(4)&0.497(4)&0.159(2)&0.197(2)&0.177(2)\\
353&3&5/2$^-$&0.0128(9)&0.026(1)&0.0277(9)&0.017(1)&0.0177(9)\\
907&2&5/2$^+$&0.699(5)&0.942(6)&0.583(3)&0.296(3)&0.353(3)\\
998&1&3/2$^-$&0.780(4)&0.687(5)&0.231(2)&0.306(3)&0.267(2)\\
1058&3&5/2$^-$&0.038(5)&0.082(2)&0.098(2)&0.089(2)&0.042(1)\\
1307&4&7/2$^+$,  9/2$^+$&0.013(1)&0.020(1)&0.029(1)&0.034(1)&0.0232(9)\\
1469&2&5/2$^+$&0.434(3)&0.559(5)&0.334(3)&0.170(2)&0.188(2)\\
1495&0&1/2$^+$&0.642(4)&0.431(4)&0.609(4)&0.295(3)&0.217(2)\\
1538&0&1/2$^+$&0.116(2)&0.105(2)&0.071(1)&0.087(2)&0.076(1)\\
1557&(2)&3/2$^+$,  5/2$^+$&0.027(2)&0.037(2)&0.020(1)&0.020(1)&0.0185(9)\\
1696&2&3/2$^+$,  5/2$^+$&0.588(4)&0.771(5)&0.455(3)&0.252(2)&0.275(2)\\
1740&1&1/2$^-$,  3/2$^-$&0.054(1)&0.039(2)&0.0148(8)&0.0206(9)&0.0185(8)\\
1791&0&1/2$^+$&0.268(3)&0.183(3)&0.274(2)&0.152(2)&0.115(2)\\
1822&2&5/2$^+$&1.323(6)&1.747(8)&1.027(4)&0.558(4)&0.628(3)\\
1913&2&3/2$^+$,  5/2$^+$&0.586(5)&0.775(7)&0.406(4)&0.239(3)&0.262(3)\\
1931&0&1/2$^+$&0.311(4)&0.168(6)&0.295(3)&0.147(3)&0.099(3)\\
1981&2&3/2$^+$,  5/2$^+$&0.262(3)&0.320(4)&0.161(2)&0.103(2)&0.110(2)\\
2094&2&3/2$^+$,  5/2$^+$&0.107(2)&0.118(3)&0.066(1)&0.033(1)&0.035(1)\\
2257&2&3/2$^+$,  5/2$^+$&0.149(5)&0.199(5)&0.124(2)&0.095(3)&0.092(2)\\
2281&2&3/2$^+$,  5/2$^+$&0.057(3)&0.082(6)&0.043(2)&0.029(2)&0.031(2)\\
2303&2&3/2$^+$,  5/2$^+$&0.060(3)&0.105(6)&0.070(2)&0.053(3)&0.040(2)\\
2324&2&3/2$^+$,  5/2$^+$&0.033(2)&0.058(6)&0.024(2)&0.017(2)&0.017(2)\\
2365&2&3/2$^+$,  5/2$^+$&0.099(2)&0.106(4)&0.077(2)&0.044(2)&0.0382(9)\\
2396&0&1/2$^+$&0.103(2)&0.071(4)&0.142(2)&0.089(2)&0.055(1)\\
2429&2&3/2$^+$,  5/2$^+$&0.230(4)&0.284(5)&0.195(3)&0.116(3)&0.114(2)\\
2444&2&3/2$^+$,  5/2$^+$&0.128(4)&0.146(4)&0.093(2)&0.053(2)&0.053(2)\\
2463&0&1/2$^+$&0.087(2)&0.084(3)&0.091(2)&0.060(2)&0.046(1)\\
2496&0&1/2$^+$&0.082(2)&0.099(3)&0.101(2)&0.080(2)&0.062(1)\\
2519&2&3/2$^+$,  5/2$^+$&0.094(2)&0.111(3)&0.078(2)&0.046(1)&0.045(1)\\
2581&2&3/2$^+$,  5/2$^+$&0.158(2)&0.195(3)&0.117(2)&0.061(2)&0.073(1)\\
2608&2&3/2$^+$,  5/2$^+$&0.032(2)&0.044(2)&0.031(1)&0.013(1)&0.019(1)\\
2625&2&3/2$^+$,  5/2$^+$&0.040(2)&0.047(2)&0.025(1)&0.006(1)&0.016(1)\\
2670&2&3/2$^+$,  5/2$^+$&0.027(1)&0.034(2)&0.027(1)&0.012(2)&0.016(1)\\
2713&2&3/2$^+$,  5/2$^+$&0.054(2)&0.074(3)&0.042(1)&0.026(2)&0.030(1)\\
2727&2&3/2$^+$,  5/2$^+$&0.036(2)&0.042(3)&0.027(1)&0.018(2)&0.017(1)\\
2760&2&3/2$^+$,  5/2$^+$&0.038(2)&0.047(2)&0.029(1)&0.018(1)&0.020(1)\\
2795&2&3/2$^+$,  5/2$^+$&0.050(2)&0.068(3)&0.042(2)&0.022(1)&0.026(1)\\
2822&2&3/2$^+$,  5/2$^+$&0.129(2)&0.162(3)&0.110(2)&0.061(2)&0.061(1)\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}

\endgroup
\newpage

%----------------------------TABLE 1--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lcclllll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{101}$Tc populated via the $^{100}$Mo($^3$He,$d$) reaction. Excitation energies are generally known to better than $\sim$3~keV. }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{6$^{\circ}$} & 10$^{\circ}$  &14$^{\circ}$  &18$^{\circ}$  &22$^{\circ}$  \\
\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{7}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{7}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0&4&9/2$^+$&0.129(4)&0.283(5)&0.626(4)&0.812(4)&0.588(4)\\
209&1&1/2$^-$&1.852(8)&1.394(8)&0.420(3)&0.607(4)&0.434(3)\\
289&1&3/2$^-$&0.81(1)&0.726(6)&0.235(2)&0.326(3)&0.255(2)\\
393&3&5/2$^-$&&0.07(1)&0.073(1)&0.053(1)&0.0255(8)\\
514&2&5/2$^+$&0.441(4)&0.615(6)&0.346(3)&0.173(2)&0.211(2)\\
615&1&3/2$^-$&0.610(6)&0.433(5)&0.155(3)&0.169(3)&0.135(2)\\
674&3&5/2$^-$&0.033(2)&0.053(2)&0.054(2)&0.048(2)&0.027(1)\\
707& & &0..08(1)&0.006(1)& 0.002(1)& 0.004(1)& 0.002(1) \\
777&4&7/2$^+$,  9/2$^+$&0.0059(5)&0.0090(7)&0.0130(5)&0.0117(8)&0.0069(7)\\
885&2&3/2$^+$,  5/2$^+$&0.147(2)&0.190(3)&0.117(2)&0.047(1)&0.061(1)\\
906&4&7/2$^+$,  9/2$^+$&0.007(1)&0.024(2)&0.026(1)&0.034(1)&0.025(1)\\
975&4&7/2$^+$,  9/2$^+$&0.0049(6)&0.0116(7)&0.0163(6)&0.0223(7)&0.012(1)\\
1027&2&3/2$^+$&0.039(1)&0.053(2)&0.0303(8)&0.0145(6)&0.0158(8)\\
1049&1&1/2$^-$,  3/2$^-$&0.037(1)&0.028(1)&0.0077(5)&0.0130(6)&0.0094(6)\\
1102&1&1/2$^-$,  3/2$^-$&0.046(1)&0.027(1)&0.0104(5)&0.0168(6)&0.0083(6)\\
1188&1&1/2$^-$,  3/2$^-$&0.226(3)&0.167(3)&0.062(1)&0.080(1)&0.062(1)\\
1231&1&1/2$^-$,  3/2$^-$&0.036(2)&0.027(2)&0.0062(5)&0.0095(6)&0.004(1)\\
1250&4&7/2$^+$,  9/2$^+$&0.006(1)&0.015(1)&0.0194(8)&0.0201(8)&0.006(1)\\
1286&4&7/2$^+$,  9/2$^+$&0.023(1)&0.048(2)&0.090(1)&0.114(2)&0.082(2)\\
1324&2&3/2$^+$&0.065(2)&0.093(2)&0.061(1)&0.0292(8)&0.0310(9)\\
1388&2&3/2$^+$,  5/2$^+$&0.050(1)&0.069(2)&0.051(1)&0.0239(7)&0.0275(8)\\
1423&0&1/2$^+$&0.543(4)&0.375(4)&0.525(3)&0.204(2)&0.182(2)\\
1485&2&3/2$^+$,  5/2$^+$&0.319(3)&0.411(4)&0.234(2)&0.128(2)&0.143(2)\\
1534& & & &0.006(1) &0.009(1)& 0.007(1)& 0.004(1)\\
1567&2&3/2$^+$,  5/2$^+$&0.426(4)&0.521(5)&0.280(2)&0.144(2)&0.165(2)\\
1601&2&3/2$^+$,  5/2$^+$&0.285(3)&0.302(4)&0.204(2)&0.108(2)&0.114(2)\\
1688&2&3/2$^+$,  5/2$^+$&0.262(4)&0.359(5)&0.208(2)&0.10(2)&0.116(2)\\
1707&2&3/2$^+$,  5/2$^+$&0.191(4)&0.249(4)&0.142(2)&0.085(2)&0.093(2)\\
1782&1&1/2$^-$,  3/2$^-$&0.023(1)&0.024(2)&0.0099(8)&0.0118(7)&0.0097(1)\\
1861&2&3/2$^+$,  5/2$^+$&0.097(2)&0.134(3)&0.080(1)&0.038(1)&0.046(1)\\
1925&2&3/2$^+$,  5/2$^+$&0.139(3)&0.180(3)&0.131(2)&0.057(1)&0.068(2)\\
1960&2&3/2$^+$,  5/2$^+$&0.137(3)&0.166(3)&0.138(2)&0.063(1)&0.068(1)\\
1996&2&3/2$^+$,  5/2$^+$&0.055(2)&0.064(3)&0.047(1)&0.017(1)&0.021(1)\\
2024&1&1/2$^-$,  3/2$^-$&0.040(3)&0.024(2)&0.010(1)&0.009(1)&0.0060(9)\\
2145&2&3/2$^+$,  5/2$^+$&0.091(2)&0.114(3)&0.079(1)&0.029(1)&0.036(2)\\
2270&2&3/2$^+$,  5/2$^+$&0.063(3)&0.091(4)&0.038(1)&0.025(2)&0.022(2)\\
2328&2&3/2$^+$,  5/2$^+$&0.057(2)&0.087(2)&0.056(1)&0.028(1)&0.032(1)\\
2383&2&3/2$^+$,  5/2$^+$&0.091(2)&0.131(3)&0.085(1)&0.039(1)&0.043(1)\\
2644&0&1/2$^+$&0.120(4)&0.080(7)&0.108(4)&0.039(2)&0.030(2)\\
2675&2&3/2$^+$,  5/2$^+$&0.089(4)&0.132(5)&0.073(3)&0.037(1)&0.039(1)\\
2725&2&3/2$^+$,  5/2$^+$&0.066(3)&0.104(4)&0.065(2)&0.034(2)&0.036(2)\\
2769&2&3/2$^+$,  5/2$^+$&0.040(5)&0.050(5)&0.035(2)&0.016(2)&0.022(2)\\
2782&2&3/2$^+$,  5/2$^+$&0.037(4)&0.063(4)&0.053(2)&0.023(2)&0.021(2)\\
2858&2&3/2$^+$,  5/2$^+$&0.158(4)&0.194(6)&0.140(3)&0.072(2)&0.078(2)\\
2945&2&3/2$^+$,  5/2$^+$&0.121(4)&0.148(6)&0.074(3)&0.047(2)&0.050(2)\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}

\endgroup
\newpage

%----------------------------TABLE 1--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lcclll@{}}
\caption{\label{tab1} Cross sections (mb/sr)  for states in $^{99}$Tc populated via the $^{98}$Mo($^3$He,$d$) reaction. Excitation energies are generally known to better than $\sim$3~keV. }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &{6$^{\circ}$} & 14$^{\circ}$  &18$^{\circ}$    \\

\hline\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{5}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline 
\multicolumn{5}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline \hline
\endlastfoot

0	&	4	&	9/2$^+$						&	0.195(2)	&	0.841(4)	&	1.081(5)	\\
144$^{\footnotemark[1]}$	&	1	&	1/2$^-$	&	1.218(6)	&	0.305(2)	&	0.423(3)	\\
180	&	2	&	5/2$^+$						&	0.112(2)	&	0.060(1)	&	0.041(1)	\\
509	&	1	&	3/2$^-$						&	0.955(5)	&	0.221(2)	&	0.292(3)	\\
622	&	4	&	9/2$^+$						&	0.024(1)	&	0.110(1)	&	0.134(2)	\\
669	&	1	&	3/2$^-$						&	0.083(2)	&	0.020(7)	&	0.029(1)	\\
719	&	4	&	7/2$^+$						&	0.020(1)	&	0.059(1)	&	0.044(1)	\\
762	&	2	&	5/2$^+$						&	0.434(3)	&	0.330(3)	&	0.172(2)	\\
884	&	1	&	1/2$^-$,3/2$^-$				&	0.012(1)	&	0.003(1)	&	0.005(1)	\\
922	&	0	&	1/2$^+$						&	0.043(1)	&	0.042(1)	&	0.016(1)	\\
1019	&	2	&	3/2$^+$,5/2$^+$	&			0.058(1)	&	0.045(1)	&	0.022(1)	\\
1139	&	2	&	3/2$^+$,5/2$^+$			&	0.059(1)	&	0.044(1)	&	0.030(1)	\\
1202	&	4	&	9/2$^+$					&	0.032(1)	&	0.036(1)	&	0.046(1)	\\
1321	&	1	&	3/2$^-$					&	0.113(2)	&	0.034(1)	&	0.041(1)	\\
1425	&	4	&	9/2$^+$,(7/2$^+$)	$^{\footnotemark[2]}$	&	0.037(5)	&	0.045(5)	&	0.085(6)	\\
1437	&	1	&	3/2$^-$					&	0.143(5)	&	0.052(4)	&	0.038(5)	\\
1505	&2&3/2$^+$, 5/2$^+$					&	0.062(2)	&	0.062(1)	&	0.026(1)\\
1559	&0&1/2$^+$							&	0.542(5)&		0.444(1)	&	0.186(3)\\
1580	&&		&	0.061(4)	&	0.048(3)	&	0.026(2)\\
1618	&&										&0.021(1)	&0.016(1)	&0.012(1)\\
1679	&	2	&	(5/2)$^+$					&	0.124(2)	&	0.088(1)	&	0.041(1)	\\
1758	&	2	&	3/2$^+$,5/2$^+$			&	0.083(2)	&	0.064(1)	&	0.037(1)	\\
1801	&	0	&	1/2$^+$					&	0.191(4)	&	0.073(2)	&	0.065(2)	\\
1824	&	2	&	3/2$^+$,5/2$^+$			&	0.490(4)	&	0.373(3)	&	0.183(3)	\\
1846	&	2	&	3/2$^+$,5/2$^+$			&	0.074(2)	&	0.063(2)	&	0.032(2)	\\
1912	&	0	&	1/2$^+$					&	0.060(2)	&	0.056(2)	&	0.028(1)	\\
1981	&	2	&	3/2$^+$,5/2$^+$			&	0.245(5)	&	0.146(8)	&	0.070(7)	\\
2000	&	2	&	3/2$^+$,5/2$^+$			&	0.355(5)	&	0.321(8)	&	0.156(7)	\\
2112	&	2	&	3/2$^+$,5/2$^+$			&	0.439(3)	&	0.334(3)	&	0.179(2)	\\
2162	&	2	&	3/2$^+$,5/2$^+$			&	0.193(5)	&	0.144(3)	&	0.065(4)	\\
2176	&	0	&	1/2$^+$					&	0.103(5)	&	0.095(3)	&	0.038(4)	\\
2201	&	2	&	3/2$^+$,5/2$^+$			&	0.148(3)	&	0.10(2)	&	0.051(2)	\\
2283	&	0	&	1/2$^+$					&	0.377(4)	&	0.335(3)	&	0.152(3)	\\
2395	&	2	&	3/2$^+$,5/2$^+$			&	0.092(2)	&	0.079(2)	&	0.035(1)	\\
2413	&	2	&	3/2$^+$,5/2$^+$			&	0.113(2)	&	0.092(2)	&	0.042(2)	\\
2488	&	0	&	1/2$^+$					&	0.121(3)	&	0.126(2)	&	0.060(2)	\\
2519	&	2	&	3/2$^+$,5/2$^+$			&	0.169(4)	&	0.124(3)	&	0.063(3)	\\
2652	&	0	&	1/2$^+$					&	0.182(3)	&	0.155(2)	&	0.070(2)	\\
2676	&	0	&	1/2$^+$					&	0.087(2)	&	0.065(2)	&	0.030(1)	\\
2715	&	2	&	3/2$^+$,5/2$^+$			&	0.087(3)	&	0.071(2)	&	0.033(2)	\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with valence orbitals with $\ell=0$, 2, 4 and 5 in $^{101}$Ru populated by neutron-removal reactions. Strength associated with $\ell=0$ and 2 transitions is obtained from the ($p$,$d$) reaction and $\ell=4$ and 5 strength from the  ($^3$He,$\alpha$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.326	&	0	&	1/2$^{+}$	&	0.153	\\
0.624	&	0	&	1/2$^{+}$	&	0.085	\\
1.099	&	0	&	1/2$^{+}$	&	0.002	\\
1.111	&	0	&	1/2$^{+}$	&	0.009	\\
1.714	&	0	&	1/2$^{+}$	&	0.017	\\
1.759	&	0	&	1/2$^{+}$	&	0.013	\\
1.859	&	0	&	1/2$^{+}$	&	0.001	\\
2.059	&	0	&	1/2$^{+}$	&	0.004	\\
2.367	&	0	&	1/2$^{+}$	&	0.008	\\
0.000	&	2	&	5/2$^{+}$	&	1.571	\\
0.127	&	2	&	3/2$^{+}$	&	0.006	\\
0.311	&	2	&	5/2$^{+}$	&	0.159	\\
0.422	&	2	&	3/2$^{+}$	&	0.133	\\
0.534	&	2	&	3/2$^{+}$	&	0.153	\\
0.616	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.188	\\
0.686	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.018	\\
0.825	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.112	\\
0.974	&	2	&	3/2$^{+}$	&	0.085	\\
1.038	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.065	\\
1.164	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.015	\\
1.265	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.006	\\
1.478	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.101	\\
1.542	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.028	\\
1.586	&	2	&	5/2$^{+}$	&	0.046	\\
1.674	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.005	\\
1.688	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.040	\\
1.813	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.036	\\
1.824	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.016	\\
1.841	&	2	&	3/2$^{+}$	&	0.008	\\
1.969	&	2	&	3/2$^{+}$	&	0.029	\\
2.071	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.011	\\
2.117	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.008	\\
2.150	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.011	\\
2.442	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.008	\\
2.492	&	2	&	3/2$^{+}$,5/2$^{+}$	&	0.031	\\
0.309	&	4	&	7/2$^{+}$	&	1.957	\\
0.548	&	4	&	7/2$^{+}$	&	0.287	\\
0.719	&	4	&	9/2$^{+}$	&	0.217	\\
0.841	&	4	&	7/2$^{+}$	&	0.168	\\
0.930	&	4	&	9/2$^{+}$	&	0.166	\\
1.153	&	4	&	7/2$^{+}$,9/2$^{+}$	$^{\footnotemark[1]}$&	0.067	\\
1.215	&	4	&	7/2$^{+}$,9/2$^{+}$	$^{\footnotemark[1]}$&	0.084	\\
1.387	&	4	&	7/2$^{+}$,9/2$^{+}$	$^{\footnotemark[1]}$&	0.036	\\
1.426	&	4	&	7/2$^{+}$,9/2$^{+}$	$^{\footnotemark[1]}$&	0.179	\\
1.891	&	4	&	7/2$^{+}$,9/2$^{+}$	$^{\footnotemark[1]}$&	0.026	\\
1.940	&	4	&	7/2$^{+}$,9/2$^{+}$	$^{\footnotemark[1]}$&	0.072	\\
2.222	&	4	&	7/2$^{+}$,9/2$^{+}$	&	0.143	\\
2.247	&	4	&	7/2$^{+}$,9/2$^{+}$	&	0.131	\\
2.280	&	4	&	7/2$^{+}$,9/2$^{+}$	&	0.618	\\
2.336	&	4	&	7/2$^{+}$,9/2$^{+}$	&	0.956	\\
2.396	&	4	&	7/2$^{+}$,9/2$^{+}$	&	1.008	\\
2.527	&	4	&	7/2$^{+}$,9/2$^{+}$	&	0.230	\\
2.572	&	4	&	7/2$^{+}$,9/2$^{+}$	&	0.157	\\
0.527	&	5	&	11/2$^{-}$	&	1.407	\\
1.689	&	5	&	11/2$^{-}$	&	0.588	\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with valence orbitals with $\ell=0$, 2, 4 and 5 in $^{99}$Ru populated by neutron-removal reactions. Strength associated with $\ell=0$ and 2 transitions is obtained from the ($p$,$d$) reaction and $\ell=4$ and 5 strength from the  ($^3$He,$\alpha$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.443	&	0	&	1/2$^+$	&	0.083	\\
0.618	&	0	&	1/2$^+$	&	0.079	\\
1.383	&	0	&	1/2$^+$	&	0.031	\\
1.593	&	0	&	1/2$^+$	&	0.004	\\
1.840	&	0	&	1/2$^+$	&	0.020	\\
2.006	&	0	&	1/2$^+$	&	0.002	\\
2.337	&	0	&	1/2$^+$	&	0.006	\\
2.403	&	0	&	1/2$^+$	&	0.007	\\
0.000	&	2	&	5/2$^+$	&	1.808	\\
0.089	&	2	&	3/2$^+$	&	0.029	\\
0.322	&	2	&	3/2$^+$	&	0.154	\\
0.575	&	2	&	5/2$^+$	&	0.022	\\
0.734	&	2	&	5/2$^+$	&	0.067	\\
0.897	&	2	&	3/2$^+$,5/2$^+$	&	0.070	\\
0.998	&	2	&	3/2$^+$,5/2$^+$	&	0.038	\\
1.092	&	2	&	3/2$^+$,5/2$^+$	&	0.150	\\
1.099	&	2	&	3/2$^+$,5/2$^+$	&	0.047	\\
1.166	&	2	&	3/2$^+$,5/2$^+$	&	0.001	\\
1.532	&	2	&	3/2$^+$	&	0.004	\\
1.696	&	2	&	3/2$^+$,5/2$^+$	&	0.054	\\
1.915	&	2	&	3/2$^+$,5/2$^+$	&	0.031	\\
2.016	&	2	&	3/2$^+$,5/2$^+$	&	0.010	\\
2.432	&	2	&	3/2$^+$,5/2$^+$	&	0.008	\\
0.340	&	4	&	7/2$^+$	&	1.612	\\
0.618	&	4	&	7/2$^+$	&	0.368	\\
0.722	&	4	&	9/2$^+$	&	0.405	\\
1.264	&	4	&	7/2$^+$	&	0.061	\\
1.304	&	4	&	7/2$^+$	&	0.034	\\
1.497	&	4	&	9/2$^+$	&	0.116	\\
1.583	&	4	&	(7/2$^+$)	&	0.110	\\
2.119	&	4	&	7/2$^+$,9/2$^+$	&	0.284	\\
2.168	&	4	&	7/2$^+$,9/2$^+$	&	1.100	\\
2.232	&	4	&	7/2$^+$,9/2$^+$	&	2.532	\\
2.350	&	4	&	7/2$^+$,9/2$^+$	&	0.137	\\
2.745	&	4	&	7/2$^+$,9/2$^+$	&	0.128	\\
1.074	&	5	&	11/2$^-$	&	0.737	\\
1.943	&	5	&	11/2$^-$	&	0.395	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
%\footnotetext[1]{States are assumed to have a 7/2$^{+}$ assignment (see text for details).}
\endgroup
\newpage
%----------------------------TABLE SF--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with valence orbitals with $\ell=0$, 2, 4 and 5 in $^{99}$Mo populated by neutron-removal reactions. Strength associated with $\ell=0$ and 2 transitions is obtained from the ($p$,$d$) reaction and $\ell=4$ and 5 strength from the  ($^3$He,$\alpha$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.000	&	0	&	1/2$^+$	&	0.117	\\
0.525	&	0	&	1/2$^+$	&	0.142	\\
0.906	&	0	&	1/2$^+$	&	0.035	\\
1.027	&	0	&	1/2$^+$	&	0.007	\\
1.237	&	0	&	1/2$^+$	&	0.001	\\
1.253	&	0	&	1/2$^+$	&	0.003	\\
1.560	&	0	&	1/2$^+$	&	0.001	\\
1.916	&	0	&	1/2$^+$	&	0.009	\\
1.950	&	0	&	1/2$^+$	&	0.006	\\
2.076	&	0	&	1/2$^+$	&	0.004	\\
2.641	&	0	&	1/2$^+$	&	0.004	\\
0.098	&	2	&	5/2$^+$	&	1.932	\\
0.350	&	2	&	3/2$^+$	&	0.092	\\
0.549	&	2	&	3/2$^+$	&	0.320	\\
0.615	&	2	&	5/2$^+$	&	0.268	\\
0.754	&	2	&	5/2$^+$	&	0.024	\\
0.792	&	2	&	3/2$^+$	&	0.064	\\
0.891	&	2	&	3/2$^+$	&	0.046	\\
0.945	&	2	&	5/2$^+$	&	0.141	\\
1.070	&	2	&	3/2,5/2$^+$	&	0.004	\\
1.168	&	2	&	5/2$^+$	&	0.073	\\
1.197	&	2	&	3/2$^+$	&	0.026	\\
1.444	&	2	&	3/2$^+$,5/2$^+$	&	0.004	\\
1.484	&	2	&	3/2$^+$,5/2$^+$	&	0.060	\\
1.533	&	2	&	3/2$^+$,5/2$^+$	&	0.111	\\
1.572	&	2	&	3/2$^+$,5/2$^+$	&	0.024	\\
1.634	&	2	&	3/2$^+$,5/2$^+$	&	0.007	\\
1.726	&	2	&	3/2$^+$,5/2$^+$	&	0.029	\\
1.739	&	2	&	3/2$^+$,5/2$^+$	&	0.030	\\
1.777	&	2	&	3/2$^+$,5/2$^+$	&	0.005	\\
1.829	&	2	&	3/2$^+$,5/2$^+$	&	0.010	\\
1.885	&	2	&	3/2$^+$,5/2$^+$	&	0.015	\\
1.973	&	2	&	3/2$^+$,5/2$^+$	&	0.025	\\
2.039	&	2	&	3/2$^+$,5/2$^+$	&	0.008	\\
2.057	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
2.210	&	2	&	3/2$^+$,5/2$^+$	&	0.006	\\
2.260	&	2	&	3/2$^+$,5/2$^+$	&	0.007	\\
2.373	&	2	&	3/2$^+$,5/2$^+$	&	0.010	\\
2.387	&	2	&	3/2$^+$,5/2$^+$	&	0.007	\\
2.453	&	2	&	3/2$^+$,5/2$^+$	&	0.012	\\
2.923	&	2	&	3/2$^+$,5/2$^+$	&	0.008	\\
2.961	&	2	&	3/2$^+$,5/2$^+$	&	0.009	\\
0.236	&	4	&	7/2$^+$	&	1.496	\\
0.697	&	4	&	7/2$^+$	&	0.203	\\
0.867	&	4	&	7/2$^+$	&	0.188	\\
0.905	&	4	&	9/2$^+$	&	0.389	\\
1.009	&	4	&	7/2$^+$,9/2$^+$	$^{\footnotemark[1]}$&	0.026	\\
1.049	&	4	&	7/2$^+$	&	0.246	\\
1.142	&	4	&	7/2$^+$,9/2$^+$	$^{\footnotemark[1]}$&	0.121	\\
1.272	&	4	&	7/2$^+$,9/2$^+$	$^{\footnotemark[1]}$&	0.052	\\
1.313	&	4	&	7/2$^+$,9/2$^+$	$^{\footnotemark[1]}$&	0.018	\\
1.342	&	4	&	7/2$^+$	&	0.094	\\
1.371	&	4	&	7/2$^+$,9/2$^+$$^{\footnotemark[1]}$	&	0.036	\\
1.468	&	4	&	9/2$^+$	&	0.190	\\
2.087	&	4	&	7/2$^+$,9/2$^+$	&	0.082	\\
2.127	&	4	&	9/2$^+$	&	1.470	\\
0.686	&	5	&	11/2$^-$	&	1.162	\\
1.662	&	5	&	11/2$^-$	&	0.346	\\
1.818	&	5	&	11/2$^-$	&	0.283	\\
2.171	&	5	&	11/2$^-$	&	0.096	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated  valence orbitals with $\ell=0$, 2, 4 and 5 in $^{97}$Mo populated by neutron-removal reactions. Strength associated with $\ell=0$ and 2 transitions is obtained from the ($p$,$d$) reaction and $\ell=4$ and 5 strength from the  ($^3$He,$\alpha$) reaction (see text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.679	&	0	&	1/2$^+$	&	0.124	\\
0.888	&	0	&	1/2$^+$	&	0.018	\\
1.548	&	0	&	1/2$^+$	&	0.009	\\
2.175	&	0	&	1/2$^+$	&	0.008	\\
2.553	&	0	&	1/2$^+$	&	0.008	\\
2.776	&	0	&	1/2$^+$	&	0.001	\\
0.000	&	2	&	5/2$^+$	&	2.772	\\
0.480	&	2	&	3/2$^+$	&	0.010	\\
0.720	&	2	&	5/2$^+$	&	0.171	\\
1.093	&	2	&	3/2$^+$	&	0.008	\\
1.265	&	2	&	3/2$^+$,5/2$^+$	&	0.099	\\
1.270	&	2	&	5/2$^+$	&	0.059	\\
1.284	&	2	&	3/2$^+$,5/2$^+$	&	0.155	\\
1.723	&	2	&	3/2$^+$,5/2$^+$	&	0.006	\\
2.153	&	2	&	3/2$^+$,5/2$^+$	&	0.029	\\
2.412	&	2	&	5/2$^+$	&	0.011	\\
2.452	&	2	&	3/2$^+$,5/2$^+$	&	0.014	\\
2.620	&	2	&	3/2$^+$,5/2$^+$	&	0.004	\\
2.677	&	2	&	3/2$^+$,5/2$^+$	&	0.004	\\
0.659	&	4	&	7/2$^+$	&	0.724	\\
1.028	&	4	&	7/2$^+$	&	0.163	\\
1.118	&	4	&	9/2$^+$	&	0.288	\\
1.514	&	4	&	9/2$^+$	&	0.097	\\
1.628	&	4	&	7/2$^+$	&	0.026	\\
1.701	&	4	&	(9/2$^+$)	&	0.055	\\
1.789	&	4	&	7/2$^+$,9/2$^+$	$^{\footnotemark[1]}$&	0.043	\\
1.865	&	4	&	7/2$^+$,9/2$^+$	$^{\footnotemark[1]}$&	0.029	\\
1.960	&	4	&	7/2$^+$	&	0.142	\\
2.200	&	4	&	7/2$^+$,9/2$^+$	&	0.036	\\
2.247	&	4	&	7/2$^+$,9/2$^+$	&	0.044	\\
2.317	&	4	&	7/2$^+$,9/2$^+$	&	0.084	\\
2.510	&	4	&	9/2$^+$	&	1.526	\\
2.830	&	4	&	7/2$^+$,9/2$^+$	&	0.029	\\
2.873	&	4	&	7/2$^+$,9/2$^+$	&	0.047	\\
2.974	&	4	&	7/2$^+$,9/2$^+$	&	0.017	\\
3.157	&	4	&	7/2$^+$,9/2$^+$	&	0.092	\\
3.175	&	4	&	7/2$^+$,9/2$^+$	&	0.251	\\
3.235	&	4	&	7/2$^+$,9/2$^+$	&	0.050	\\
3.403	&	4	&	(7/2$^+$,9/2$^+$)	&	0.627	\\
3.573	&	4	&	(7/2$^+$,9/2$^+$)	&	0.146	\\
3.655	&	4	&	(7/2$^+$,9/2$^+$)	&	0.240	\\
1.437	&	5	&	11/2$^-$	&	0.430	\\
2.043	&	5	&	11/2$^-$	&	0.729	\\
2.089	&	5	&	11/2$^-$	&	0.087	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with  $\ell=0$ and 2 valence orbitals in $^{103}$Ru populated by the ($d$,$p$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.174	&	0	&	1/2$^+$	&	1.332	\\
0.432	&	0	&	1/2$^+$	&	0.044	\\
0.480	&	0	&	1/2$^+$	&	0.002	\\
0.554	&	0	&	1/2$^+$	&	0.059	\\
0.737	&	0	&	1/2$^+$	&	0.066	\\
1.107	&	0	&	1/2$^+$	&	0.100	\\
1.644	&	0	&	1/2$^+$	&	0.014	\\
1.729	&	0	&	1/2$^+$	&	0.008	\\
1.810	&	0	&	1/2$^+$	&	0.103	\\
2.042	&	0	&	1/2$^+$	&	0.009	\\
2.515	&	0	&	1/2$^+$	&	0.039	\\
2.833	&	0	&	1/2$^+$	&	0.017	\\
0.002	&	2	&	5/2$^+$	&	2.584	\\
0.134	&	2	&	5/2$^+$	&	0.013	\\
0.346	&	2	&	3/2$^+$	&	0.092	\\
0.406	&	2	&	3/2$^+$,5/2$^+$	&	1.483	\\
0.500	&	2	&	5/2$^+$	&	0.041	\\
0.548	&	2	&	3/2$^+$,5/2$^+$	&	0.096	\\
0.562	&	2	&	3/2$^+$,5/2$^+$	&	0.110	\\
0.591	&	2	&	5/2$^+$	&	0.436	\\
0.661	&	2	&	3/2$^+$	&	0.297	\\
0.785	&	2	&	3/2$^+$,5/2$^+$	&	0.004	\\
0.908	&	2	&	3/2$^+$,5/2$^+$	&	0.795	\\
1.004	&	2	&	3/2$^+$,5/2$^+$	&	0.072	\\
1.065	&	2	&	3/2$^+$,5/2$^+$	&	0.004	\\
1.184	&	2	&	3/2$^+$,5/2$^+$	&	0.050	\\
1.217	&	2	&	3/2$^+$,5/2$^+$	&	0.049	\\
1.236	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
1.250	&	2	&	3/2$^+$,5/2$^+$	&	0.263	\\
1.270	&	2	&	3/2$^+$,5/2$^+$	&	0.059	\\
1.288	&	2	&	3/2$^+$,5/2$^+$	&	0.002	\\
1.347	&	2	&	3/2$^+$,5/2$^+$	&	0.019	\\
1.432	&	2	&	3/2$^+$,5/2$^+$	&	0.059	\\
1.661	&	2	&	3/2$^+$,5/2$^+$	&	0.024	\\
1.699	&	2	&	3/2$^+$,5/2$^+$	&	0.045	\\
1.779	&	2	&	3/2$^+$,5/2$^+$	&	0.049	\\
1.835	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
1.878	&	2	&	3/2$^+$,5/2$^+$	&	0.034	\\
1.907	&	2	&	3/2$^+$,5/2$^+$	&	0.052	\\
1.928	&	2	&	3/2$^+$,5/2$^+$	&	0.017	\\
1.962	&	2	&	3/2$^+$,5/2$^+$	&	0.356	\\
1.999	&	2	&	3/2$^+$,5/2$^+$	&	0.032	\\
2.016	&	2	&	3/2$^+$,5/2$^+$	&	0.026	\\
2.081	&	2	&	3/2$^+$,5/2$^+$	&	0.092	\\
2.102	&	2	&	3/2$^+$,5/2$^+$	&	0.031	\\
2.117	&	2	&	3/2$^+$,5/2$^+$	&	0.101	\\
2.137	&	2	&	3/2$^+$,5/2$^+$	&	0.028	\\
2.158	&	2	&	3/2$^+$,5/2$^+$	&	0.012	\\
2.170	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
2.194	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
2.206	&	2	&	3/2$^+$,5/2$^+$	&	0.042	\\
2.353	&	2	&	3/2$^+$,5/2$^+$	&	0.025	\\
2.364	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
2.438	&	2	&	3/2$^+$,5/2$^+$	&	0.061	\\
2.452	&	2	&	3/2$^+$,5/2$^+$	&	0.026	\\
2.479	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
2.488	&	2	&	3/2$^+$,5/2$^+$	&	0.023	\\
2.576	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
2.626	&	2	&	3/2$^+$,5/2$^+$	&	0.052	\\
2.669	&	2	&	3/2$^+$,5/2$^+$	&	0.031	\\
2.979	&	2	&	3/2$^+$,5/2$^+$	&	0.034	\\
3.015	&	2	&	3/2$^+$,5/2$^+$	&	0.064	\\
3.041	&	2	&	3/2$^+$,5/2$^+$	&	0.025	\\
3.093	&	2	&	3/2$^+$,5/2$^+$	&	0.016	\\
3.131	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
3.204	&	2	&	3/2$^+$,5/2$^+$	&	0.032	\\
3.278	&	2	&	3/2$^+$,5/2$^+$	&	0.023	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
\endgroup
\newpage
%----------------------------TABLE SF--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with   $\ell=0$ and 2 valence orbitals in $^{101}$Ru populated by the ($d$,$p$) reaction (see main text for details).  }\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.326	&	0	&	1/2$^+$	&	1.220	\\
0.623	&	0	&	1/2$^+$	&	0.054	\\
1.098	&	0	&	1/2$^+$	&	0.028	\\
1.111	&	0	&	1/2$^+$	&	0.165	\\
1.2898	&	0	&	1/2$^+$	&	0.001	\\
1.4218	&	0	&	1/2$^+$	&	0.004	\\
1.713	&	0	&	1/2$^+$	&	0.007	\\
1.759	&	0	&	1/2$^+$	&	0.003	\\
1.860	&	0	&	1/2$^+$	&	0.064	\\
1.936	&	0	&	1/2$^+$	&	0.034	\\
2.058	&	0	&	1/2$^+$	&	0.070	\\
2.241	&	0	&	1/2$^+$	&	0.015	\\
2.368	&	0	&	1/2$^+$	&	0.004	\\
2.769	&	0	&	1/2$^+$	&	0.025	\\
2.815	&	0	&	1/2$^+$	&	0.008	\\
2.933	&	0	&	1/2$^+$	&	0.023	\\
3.064	&	0	&	1/2$^+$	&	0.022	\\
0.000	&	2	&	5/2$^+$	&	2.400	\\
0.128	&	2	&	3/2$^+$	&	0.052	\\
0.421	&	2	&	3/2$^+$	&	0.121	\\
0.534	&	2	&	3/2$^+$	&	0.667	\\
0.685	&	2	&	3/2$^+$,5/2$^+$	&	0.177	\\
0.825	&	2	&	3/2$^+$,5/2$^+$	&	0.292	\\
0.957	&	2	&	3/2$^+$,5/2$^+$	&	0.011	\\
0.974	&	2	&	3/2$^+$	&	0.596	\\
1.039	&	2	&	3/2$^+$,5/2$^+$	&	0.002	\\
1.156	&	2	&	3/2$^+$,5/2$^+$	&	0.009	\\
1.167	&	2	&	3/2$^+$,5/2$^+$	&	0.002	\\
1.266	&	2	&	3/2$^+$,5/2$^+$	&	0.016	\\
1.351	&	2	&	3/2$^+$,5/2$^+$	&	0.002	\\
1.494	&	2	&	3/2$^+$,5/2$^+$	&	0.012	\\
1.584	&	2	&	5/2$^+$	&	0.460	\\
1.778	&	2	&	3/2$^+$,5/2$^+$	&	0.063	\\
1.811	&	2	&	3/2$^+$,5/2$^+$	&	0.041	\\
1.824	&	2	&	3/2$^+$,5/2$^+$	&	0.062	\\
1.840	&	2	&	3/2$^+$	&	0.027	\\
1.877	&	2	&	3/2$^+$	&	0.209	\\
1.891	&	2	&	3/2$^+$,5/2$^+$	&	0.053	\\
1.969	&	2	&	3/2$^+$	&	0.171	\\
2.148	&	2	&	3/2$^+$,5/2$^+$	&	0.092	\\
2.219	&	2	&	3/2$^+$,5/2$^+$	&	0.016	\\
2.269	&	2	&	3/2$^+$,5/2$^+$	&	0.084	\\
2.299	&	2	&	3/2$^+$,5/2$^+$	&	0.130	\\
2.313	&	2	&	3/2$^+$,5/2$^+$	&	0.037	\\
2.330	&	2	&	3/2$^+$,5/2$^+$	&	0.009	\\
2.395	&	2	&	3/2$^+$,5/2$^+$	&	0.076	\\
2.404	&	2	&	3/2$^+$,5/2$^+$	&	0.130	\\
2.443	&	2	&	3/2$^+$,5/2$^+$	&	0.072	\\
2.459	&	2	&	3/2$^+$,5/2$^+$	&	0.024	\\
2.494	&	2	&	3/2$^+$,5/2$^+$	&	0.055	\\
2.602	&	2	&	3/2$^+$,5/2$^+$	&	0.040	\\
2.650	&	2	&	3/2$^+$,5/2$^+$	&	0.068	\\
2.659	&	2	&	3/2$^+$,5/2$^+$	&	0.045	\\
2.784	&	2	&	3/2$^+$,5/2$^+$	&	0.038	\\
2.901	&	2	&	3/2$^+$,5/2$^+$	&	0.015	\\
2.945	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
2.976	&	2	&	3/2$^+$,5/2$^+$	&	0.031	\\
3.051	&	2	&	3/2$^+$,5/2$^+$	&	0.011	\\
3.083	&	2	&	3/2$^+$,5/2$^+$	&	0.026	\\
3.181	&	2	&	3/2$^+$,5/2$^+$	&	0.055	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
\endgroup
\newpage
%----------------------------TABLE SF--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} 
Normalised spectroscopic strength for states associated with   $\ell=0$ and 2 valence orbitals in $^{101}$Mo populated by the ($d$,$p$) reaction (see main text for details).  
}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.000	&	0	&	1/2$^+$	&	1.219	\\
0.294	&	0	&	1/2$^+$	&	0.143	\\
0.541	&	0	&	1/2$^+$	&	0.119	\\
1.012	&	0	&	1/2$^+$	&	0.010	\\
1.035	&	0	&	1/2$^+$	&	0.005	\\
1.196	&	0	&	1/2$^+$	&	0.010	\\
1.737	&	0	&	1/2$^+$	&	0.066	\\
1.840	&	0	&	1/2$^+$	&	0.013	\\
1.868	&	0	&	1/2$^+$	&	0.027	\\
1.880	&	0	&	1/2$^+$	&	0.014	\\
1.917	&	0	&	1/2$^+$	&	0.014	\\
1.968	&	0	&	1/2$^+$	&	0.033	\\
2.858	&	0	&	1/2$^+$	&	0.026	\\
0.014	&	2	&	3/2$^+$	&	0.043	\\
0.237	&	2	&	3/2$^+$,5/2$^+$	&	0.108	\\
0.057	&	2	&	5/2$^+$	&	1.402	\\
0.171	&	2	&	5/2$^+$	&	0.014	\\
0.290	&	2	&	3/2$^+$	&	0.273	\\
0.352	&	2	&	3/2$^+$	&	1.176	\\
0.420	&	2	&	3/2$^+$,5/2$^+$	&	0.009	\\
0.455	&	2	&	5/2$^+$	&	0.056	\\
0.480	&	2	&	3/2$^+$	&	0.516	\\
0.568	&	2	&	5/2$^+$	&	0.408	\\
0.797	&	2	&	3/2$^+$,5/2$^+$	&	0.009	\\
0.811	&	2	&	3/2$^+$,5/2$^+$	&	0.086	\\
0.822	&	2	&	3/2$^+$,5/2$^+$	&	0.137	\\
0.854	&	2	&	3/2$^+$,5/2$^+$	&	0.159	\\
0.867	&	2	&	3/2$^+$,5/2$^+$	&	0.016	\\
0.976	&	2	&	3/2$^+$,5/2$^+$	&	0.041	\\
1.089	&	2	&	3/2$^+$,5/2$^+$	&	0.006	\\
1.099	&	2	&	3/2$^+$	&	0.165	\\
1.109	&	2	&	3/2$^+$	&	0.028	\\
1.184	&	2	&	3/2$^+$,5/2$^+$	&	0.003	\\
1.219	&	2	&	3/2$^+$,5/2$^+$	&	0.006	\\
1.283	&	2	&	3/2$^+$,5/2$^+$	&	0.184	\\
1.316	&	2	&	3/2$^+$,5/2$^+$	&	0.054	\\
1.326	&	2	&	3/2$^+$,5/2$^+$	&	0.107	\\
1.648	&	2	&	3/2$^+$,5/2$^+$	&	0.023	\\
1.669	&	2	&	3/2$^+$,5/2$^+$	&	0.049	\\
1.698	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
1.706	&	2	&	3/2$^+$,5/2$^+$	&	0.049	\\
1.724	&	2	&	3/2$^+$,5/2$^+$	&	0.061	\\
1.748	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
1.774	&	2	&	3/2$^+$,5/2$^+$	&	0.061	\\
1.825	&	2	&	3/2$^+$,5/2$^+$	&	0.071	\\
1.849	&	2	&	3/2$^+$,5/2$^+$	&	0.099	\\
1.948	&	2	&	3/2$^+$,5/2$^+$	&	0.096	\\
1.960	&	2	&	3/2$^+$,5/2$^+$	&	0.066	\\
1.978	&	2	&	3/2$^+$,5/2$^+$	&	0.029	\\
1.999	&	2	&	3/2$^+$,5/2$^+$	&	0.170	\\
2.057	&	2	&	3/2$^+$,5/2$^+$	&	0.024	\\
2.174	&	2	&	3/2$^+$,5/2$^+$	&	0.016	\\
2.192	&	2	&	3/2$^+$,5/2$^+$	&	0.029	\\
2.212	&	2	&	3/2$^+$,5/2$^+$	&	0.039	\\
2.247	&	2	&	3/2$^+$,5/2$^+$	&	0.047	\\
2.272	&	2	&	3/2$^+$,5/2$^+$	&	0.007	\\
2.335	&	2	&	3/2$^+$,5/2$^+$	&	0.023	\\
2.349	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
2.369	&	2	&	3/2$^+$,5/2$^+$	&	0.036	\\
2.382	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
2.439	&	2	&	3/2$^+$,5/2$^+$	&	0.017	\\
2.462	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
2.495	&	2	&	3/2$^+$,5/2$^+$	&	0.023	\\
2.503	&	2	&	3/2$^+$,5/2$^+$	&	0.025	\\
2.547	&	2	&	3/2$^+$,5/2$^+$	&	0.013	\\
2.635	&	2	&	3/2$^+$,5/2$^+$	&	0.011	\\
2.679	&	2	&	3/2$^+$,5/2$^+$	&	0.025	\\
2.703	&	2	&	3/2$^+$,5/2$^+$	&	0.031	\\
2.721	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
2.871	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
2.911	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
2.939	&	2	&	3/2$^+$,5/2$^+$	&	0.038	\\
2.986	&	2	&	3/2$^+$,5/2$^+$	&	0.014	\\
3.009	&	2	&	3/2$^+$,5/2$^+$	&	0.006	\\
3.028	&	2	&	3/2$^+$,5/2$^+$	&	0.011	\\
3.059	&	2	&	3/2$^+$,5/2$^+$	&	0.035	\\
3.072	&	2	&	3/2$^+$,5/2$^+$	&	0.029	\\
3.135	&	2	&	3/2$^+$,5/2$^+$	&	0.010	\\
3.154	&	2	&	3/2$^+$,5/2$^+$	&	0.023	\\
3.163	&	2	&	3/2$^+$,5/2$^+$	&	0.010	\\
3.170	&	2	&	3/2$^+$,5/2$^+$	&	0.018	\\
3.197	&	2	&	3/2$^+$,5/2$^+$	&	0.041	\\
3.204	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
3.214	&	2	&	3/2$^+$,5/2$^+$	&	0.028	\\
3.229	&	2	&	3/2$^+$,5/2$^+$	&	0.015	\\
3.238	&	2	&	3/2$^+$,5/2$^+$	&	0.006	\\
3.268	&	2	&	3/2$^+$,5/2$^+$	&	0.014	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
\endgroup
\newpage
%----------------------------TABLE SF--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with   $\ell=0$ and 2 valence orbitals in $^{99}$Mo populated by the ($d$,$p$) reaction (see main text for details).  
}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.000	&	0	&	1/2$^+$	&	1.398	\\
0.525	&	0	&	1/2$^+$	&	0.136	\\
0.906	&	0	&	1/2$^+$	&	0.056	\\
1.254	&	0	&	1/2$^+$	&	0.026	\\
1.916	&	0	&	1/2$^+$	&	0.068	\\
1.950	&	0	&	1/2$^+$	&	0.013	\\
2.079	&	0	&	1/2$^+$	&	0.029	\\
2.222	&	0	&	1/2$^+$	&	0.029	\\
2.592	&	0	&	1/2$^+$	&	0.009	\\
0.098	&	2	&	5/2$^+$	&	1.448	\\
0.351	&	2	&	3/2$^+$	&	0.434	\\
0.549	&	2	&	3/2$^+$	&	1.739	\\
0.615	&	2	&	5/2$^+$	&	0.106	\\
0.632	&	2	&	3/2$^+$	&	0.037	\\
0.793	&	2	&	3/2$^+$	&	0.106	\\
0.891	&	2	&	3/2$^+$	&	0.455	\\
0.945	&	2	&	5/2$^+$	&	0.290	\\
1.167	&	2	&	5/2$^+$	&	0.024	\\
1.197	&	2	&	3/2$^+$	&	0.009	\\
1.383	&	2	&	3/2$^+$,5/2$^+$	&	0.014	\\
1.442	&	2	&	3/2$^+$,5/2$^+$	&	0.005	\\
1.483	&	2	&	3/2$^+$,5/2$^+$	&	0.049	\\
1.559	&	2	&	3/2$^+$,5/2$^+$	&	0.007	\\
1.570	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
1.711	&	2	&	3/2$^+$,5/2$^+$	&	0.068	\\
1.741	&	2	&	3/2$^+$,5/2$^+$	&	0.088	\\
1.774	&	2	&	3/2$^+$,5/2$^+$	&	0.011	\\
1.835	&	2	&	3/2$^+$,5/2$^+$	&	0.039	\\
1.908	&	2	&	3/2$^+$,5/2$^+$	&	0.029	\\
1.930	&	2	&	3/2$^+$,5/2$^+$	&	0.054	\\
2.112	&	2	&	3/2$^+$,5/2$^+$	&	0.030	\\
2.152	&	2	&	3/2$^+$,5/2$^+$	&	0.199	\\
2.180	&	2	&	3/2$^+$,5/2$^+$	&	0.165	\\
2.196	&	2	&	3/2$^+$,5/2$^+$	&	0.015	\\
2.215	&	2	&	3/2$^+$,5/2$^+$	&	0.049	\\
2.270	&	2	&	3/2$^+$,5/2$^+$	&	0.240	\\
2.318	&	2	&	3/2$^+$,5/2$^+$	&	0.072	\\
2.349	&	2	&	3/2$^+$,5/2$^+$	&	0.011	\\
2.477	&	2	&	3/2$^+$,5/2$^+$	&	0.029	\\
2.488	&	2	&	3/2$^+$,5/2$^+$	&	0.056	\\
2.557	&	2	&	3/2$^+$,5/2$^+$	&	0.005	\\
2.623	&	2	&	3/2$^+$,5/2$^+$	&	0.025	\\
2.645	&	2	&	3/2$^+$,5/2$^+$	&	0.022	\\
2.676	&	2	&	3/2$^+$,5/2$^+$	&	0.022	\\
2.694	&	2	&	3/2$^+$,5/2$^+$	&	0.067	\\
2.757	&	2	&	3/2$^+$,5/2$^+$	&	0.034	\\
2.798	&	2	&	3/2$^+$,5/2$^+$	&	0.026	\\
2.809	&	2	&	3/2$^+$,5/2$^+$	&	0.022	\\
2.871	&	2	&	3/2$^+$,5/2$^+$	&	0.057	\\
2.919	&	2	&	3/2$^+$,5/2$^+$	&	0.032	\\
2.997	&	2	&	3/2$^+$,5/2$^+$	&	0.052	\\
3.065	&	2	&	3/2$^+$,5/2$^+$	&	0.055	\\
3.172	&	2	&	3/2$^+$,5/2$^+$	&	0.013	\\
3.191	&	2	&	3/2$^+$,5/2$^+$	&	0.022	\\
3.203	&	2	&	3/2$^+$,5/2$^+$	&	0.013	\\
3.233	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
3.249	&	2	&	3/2$^+$,5/2$^+$	&	0.031	\\
3.263	&	2	&	3/2$^+$,5/2$^+$	&	0.009	\\
3.274	&	2	&	3/2$^+$,5/2$^+$	&	0.020	\\
3.387	&	2	&	3/2$^+$,5/2$^+$	&	0.040	\\
3.424	&	2	&	3/2$^+$,5/2$^+$	&	0.040	\\
3.447	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
3.458	&	2	&	3/2$^+$,5/2$^+$	&	0.021	\\
3.476	&	2	&	3/2$^+$,5/2$^+$	&	0.017	\\
%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
\endgroup
\newpage

%----------------------------TABLE SF--------------------------------$^{-}$
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with valence orbitals in $^{103}$Rh  for $\ell=1$, 3 and 4 transitions is obtained from the ($^3$He,$d$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.000	&	1	&	1/2$^-$&	0.756	\\
0.295	&	1	&	3/2$^-$	&	0.325	\\
0.804	&	1	&	1/2$^-$	&	0.310	\\
0.837	&	1	&	1/2$^-$,3/2$^-$	&	0.012	\\
1.493	&	1	&	1/2$^-$,3/2$^-$	&	0.017	\\
1.704	&	1	&	1/2$^-$,3/2$^-$	&	0.013	\\
0.357	&	3	&	5/2$^-$	&	0.133	\\
0.881	&	3	&	5/2$^-$	&	0.308	\\
1.665	&	3	&	5/2$^-$	&	0.463	\\
0.033	&	4	&	7/2$^+$	&	0.176	\\
0.092	&	4	&	9/2$^+$	&	3.627	\\
1.480	&	4	&	7/2$^+$,9/2$^+$&	0.357	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
\endgroup

\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with valence orbitals in $^{101}$Rh for $\ell=1$, 3 and 4 transitions is obtained from the ($^3$He,$d$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.000	&	1	&	1/2$^-$	&	0.685	\\
0.306	&	1	&	3/2$^-$	&	0.236	\\
0.998	&	1	&	3/2$^-$	&	0.268	\\
1.740	&	1	&	1/2$^-$,3/2$^-$	&	0.018	\\
0.353	&	3	&	5/2$^-$	&	0.084	\\
1.058	&	3	&	5/2$^-$	&	0.265	\\
0.157	&	4	&	9/2$^+$	&	4.305	\\
1.307	&	4	&	7/2$^+$,9/2$^+$	&	0.134	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
\endgroup
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with valence orbitals in $^{101}$Tc for $\ell=1$, 3 and 4 transitions is obtained from the ($^3$He,$d$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.209	&	1	&	1/2$^-$	&	0.777	\\
0.289	&	1	&	3/2$^-$	&	0.319	\\
0.615	&	1	&	3/2$^-$	&	0.240	\\
1.049	&	1	&	1/2$^-$,3/2$^-$	&	0.014	\\
1.102	&	1	&	1/2$^-$,3/2$^-$	&	0.017	\\
1.188	&	1	&	1/2$^-$,3/2$^-$	&	0.084	\\
1.231	&	1	&	1/2$^-$,3/2$^-$&	0.013	\\
1.782	&	1	&	1/2$^-$,3/2$^-$	&	0.008	\\
2.024	&	1	&	1/2$^-$,3/2$^-$	&	0.014	\\
0.393	&	3	&	5/2$^-$	&	0.272	\\
0.674	&	3	&	5/2$^-$	&	0.194	\\
0.000	&	4	&	9/2$^+$	&	4.905	\\
0.777	&	4	&	7/2$^+$,9/2$^+$	&	0.063	\\
0.906	&	4	&	7/2$^+$,9/2$^+$&	0.183	\\
0.975	&	4	&	7/2$^+$,9/2$^+$	&	0.117	\\
1.250	&	4	&	7/2$^+$,9/2$^+$	&	0.101	\\
1.286	&	4	&	7/2$^+$,9/2$^+$	&	0.569	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
\end{center}
\endgroup
\newpage
\begingroup
\squeezetable
\begin{center}
\newcommand\T{\rule{0pt}{3ex}}
\newcommand \B{\rule[-1.2ex]{0pt}{0pt}}
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{\label{tab1} Normalised spectroscopic strength for states associated with valence orbitals in $^{99}$Tc for $\ell=1$, 3 and 4 transitions is obtained from the ($^3$He,$d$) reaction (see main text for details).}\\
\hline \hline

$E$ (keV)\T\B & $\ell$& $J^{\pi}$ &$(2J+1)C^2S$ \\

\hline \endfirsthead

\\[-1.8ex] \hline
\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- continued from previous page \T\B}} \\
\hline  
\endhead

\\[-1.8ex] \hline \hline
\multicolumn{4}{c}{{Continued on next page\ldots \T}} \\
\endfoot

\\[-1.8ex] \hline\hline
\endlastfoot

0.144	&	1	&	1/2$^-$	&	0.458	\\
0.509	&	1	&	3/2$^-$	&	0.331	\\
0.669	&	1	&	3/2$^-$	&	0.028	\\
0.884	&	1	&	1/2$^-$,3/2$^-$	&	0.004	\\
1.321	&	1	&	3/2$^-$	&	0.037	\\
1.437	&	1	&	3/2$^-$	&	0.046	\\
0.002	&	4	&	9/2$^+$	&	5.594	\\
0.622	&	4	&	9/2$^+$	&	0.632	\\
0.719	&	4	&	7/2$^+$&	0.238	\\
1.202	&	4	&	9/2$^+$&	0.201	\\
1.425	&	4	&	9/2$^+$,(7/2$^+$)	&	0.354	\\

%\end{tabular}
%\end{ruledtabular}
\end{longtable}
